Einstein Equation with Quantum Corrections Reduced to Second Order

We consider the Einstein equation with first order (semiclassical) quantum corrections. Although the quantum corrections contain up to fourth order derivatives of the metric, the solutions which are physically relevant satisfy a reduced equations which contain derivatives no higher than second order. We obtain the reduced equations for a range of stress-energy tensors. These reduced equations are suitable for numerical solution, are expected to contain fewer numerical instabilities than the original fourth order equations, and yield only physically relevant solutions. We give analytic and numerical solutions or reduced equations for particular examples, including Friedmann-Lema\^\i tre universes with cosmological constant, a spherical body of constant density, and more general conformally flat metrics.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% Below the dashed line is the postscript file of figures. Save everything
%%below
% the dashed line in a file called "figures.ps". Then send the figures.ps file
% to a postscript printer for printing.

----------------------------cut poscript file here-------------------------
%!PS-Adobe-2.0
%%Title: Canvas:semiclassical Figures, final
%%Creator: PrintMonitor
%%CreationDate: Thursday, October 29, 1992
%%Pages: (atend)
%%BoundingBox: ? ? ? ?
%%PageBoundingBox: 72 33 2376 3135
%%For: Jonathan Simon
%%DocumentProcSets: "(AppleDict md)" 71 0
%% ) Copyright Apple Computer, Inc. 1989-92 All Rights Reserved.
%%EndComments
%%BeginProcSet: "(AppleDict md)" 71 0
userdict/LW{save statusdict/product get(LaserWriter)anchorsearch
exch pop{dup length 0 eq{pop 1}{( Plus)eq{2}{3}ifelse}ifelse}{0}ifelse exch
restore}bind put
userdict/patchOK known not{save LW dup 1 ne exch 2 ne and
false<1861AEDAE118A9F95F1629C0137F8FE656811DD93DFBEA65E947502E78BA12284B8A58EF
0A3
2E272778DAA2ABEC72A84102D591E11D96BA61F57877B895A752D9BEAAC3DFD7D3220E2BDE7C03
6467464E0E836748F1DE7AB6216866F130CE7CFCEC8CE050B870C11881EE3E9D7
0919>{eexec}stopped{dup
type/stringtype eq{pop}if}if and exch restore userdict/patchOK 3 -1 roll put}
if
userdict/downloadOK known not{userdict/downloadOK{ vmstatus exch sub exch pop
120000 gt patchOK and}bind put}if
userdict/type42known known not{userdict/type42known systemdict/resourcestatus
known{42/FontType resourcestatus{pop pop true}{false}ifelse }{false}ifelse
put}if
type42known not downloadOK and {userdict begin /*charpath /charpath load
def/charpathflag false def/charpath{userdict/charpathflag true put
userdict/*charpath get
exec userdict/charpathflag false put}bind def end}if
userdict/checkload known not{userdict/checkload{{pop exec} {save 3 dict
begin/mystring 6050 string def
exch/endstring exch def{currentfile mystring readline not{stop}if endstring
eq{exit}if}loop end restore pop}ifelse}bind put}if
userdict/LW+{LW 2 eq}bind put
userdict/ok known not{userdict/ok{systemdict/statusdict known dup{LW 0 gt
and}if}bind put}if
systemdict/currentpacking known{currentpacking true setpacking}if
/md 270 dict def md begin
/av 71 def
/T true def/F false def/mtx matrix def/s75 75 string def/sa8 8 string def/sb8 8
string def
/sc8 8 string def/sd8 8 string def/s1 ( ) def/pxs 1 def/pys 1 def
/ns false def
1 0 mtx defaultmatrix dtransform exch atan/pa exch def/nlw .24 def/ppr [-32
-29.52 762 582.48] def
/pgr [0 0 0 0] def
/pgs 1 def/por true def/xb 500 array def/so true def/tso true def/fillflag
false def/pnm 1 def/fmv true def
/sfl false def/ma 0 def/invertflag false def/dbinvertflag false def/xflip false
def/yflip false def/noflips true def/scaleby96 false def/fNote true
def/fBitStretch
true def
/4colors false def/fg (Rvd\001\001\000\000\177) def
/bdf{bind def}bind def
/xdf{exch def}bdf
/xl{neg exch neg translate}bdf
/fp{pnsh 0 ne pnsv 0 ne and}bdf
/nop{}bdf/lnop[/nop load]cvx bdf
/vrb[
{fp{fg 6 get 0 ne{gsave stroke grestore}{gsave 1 setlinewidth pnsh pnsv scale
stroke grestore}ifelse}if newpath}bind
/eofill load
dup
/newpath load
2 index
dup
{clip newpath}bind
{}bind
dup
2 copy
]def
/sgd systemdict/setpagedevice known{{2 dict begin/PreRenderingEnhance exch
def/Policies 1 dict dup/PreRenderingEnhance 1 put def currentdict end
setpagedevice}}{{pop}}ifelse bdf
/svsc systemdict/currentcolorscreen known{{currentcolorscreen/dkspf xdf/dkrot
xdf/dkfreq xdf/dyspf xdf/dyrot xdf/dyfreq xdf/dmspf xdf/dmrot xdf/dmfreq xdf
/dcspf xdf/dcrot xdf/dcfreq xdf}}{{currentscreen/spf xdf/rot xdf/freq
xdf}}ifelse bdf
/doop{vrb exch get exec}bdf
/psu{/udf xdf/tso xdf /fNote xdf/fBitStretch xdf/scaleby96 xdf/yflip xdf/xflip
xdf
/invertflag xdf/dbinvertflag invertflag statusdict begin version cvr 47.0 ge
product (LaserWriter) eq not and end invertflag and {not}if def
xflip yflip or{/noflips false def}if
/pgs xdf 2 index .72 mul exch div/pys xdf div .72 mul/pxs xdf ppr astore pop
pgr astore pop/por xdf sn and/so xdf}bdf
/tab{userdict /11x17 known{userdict begin /11x17 load exec end}{statusdict
/setpage known{statusdict begin 792 1224 1 setpage end}{statusdict
/setpageparams
known{statusdict begin 792 1224 0 1 setpageparams end}if}ifelse}ifelse}bdf
/a3Size{userdict /a3 known{userdict begin /a3 load exec end}{statusdict
/setpageparams known{statusdict begin 842 1191 0 1 setpageparams
end}if}ifelse}bdf
/txpose{fNote{smalls}{bigs}ifelse pgs get exec pxs pys scale ppr aload pop
por{noflips{pop exch neg exch translate pop 1 -1 scale}if
xflip yflip and{pop exch neg exch translate 180 rotate 1 -1 scale ppr 3 get ppr
1 get neg sub neg ppr 2 get ppr 0 get neg sub neg translate}if
xflip yflip not and{pop exch neg exch translate pop 180 rotate ppr 3 get ppr 1
get neg sub neg 0 translate}if yflip xflip not and{ppr 1 get neg ppr 0 get neg
translate}if}
{noflips{translate pop pop 270 rotate 1 -1 scale}if xflip yflip and{translate
pop pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get
neg sub neg translate}if
xflip yflip not and{translate pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg
0 translate}if yflip xflip not and{translate pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 exch translate}if}ifelse
statusdict begin/waittimeout where{pop waittimeout 300
lt{statusdict/waittimeout 300 put}if}if end
scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy translate
.96 dup scale neg exch neg exch translate}if}bdf
/fr{4 copy pgr aload pop 3 -1 roll add 3 1 roll exch add 6 2 roll 3 -1 roll
sub 3 1 roll exch sub 3 -1 roll exch div 3 1 roll div exch scale pop pop xl}bdf
/obl{{0.212557 mul}{pop 0}ifelse}bdf
/sfd{ps fg 5 -1 roll get mul 100 div 0 ps 5 -1 roll obl ps neg 0 0 6a astore
makefont setfont}bdf
/fnt{findfont sfd}bdf
/bt{sa 3 1 roll 3 index and put}bdf
/sa(\000\000\000\000\000\000\000\000\000\000)def
/fs{0 1 bt 1 2 bt 2 4 bt 3 8 bt 4 16 bt 5 32 bt 6 64 bt 7 128 bt sa exch 8 exch
put}bdf
/mx1 matrix def
/mx2 matrix def
/mx3 matrix def
/bu{currentpoint 4colors{currentcmykcolor}{currentrgbcolor}ifelse
currentlinewidth currentlinecap currentlinejoin
currentdash exch aload length fg 5 sfl{1}{0}ifelse put pnsv pnsh
2t aload pop 3a aload pop mx2 aload pop mx1 aload pop mtx currentmatrix aload
pop
mx3 aload pop ps pm restore/ps xdf mx3 astore pop}bdf
/bn{/pm save def mx3 setmatrix newpath 0 0 moveto ct dup 39 get 0 exch
getinterval cvx exec mtx astore setmatrix mx1 astore pop mx2 astore pop 3a
astore pop 2t astore pop/pnsh xdf/pnsv xdf gw
/sfl fg 5 get 0 ne def array astore exch setdash setlinejoin setlinecap
setlinewidth 4colors{mysetcmykcolor}{setrgbcolor}ifelse moveto}bdf
/fc{save vmstatus exch sub 50000 lt
{(%%[|0|]%%)=print flush}if pop restore}bdf
/tc{32768 div add 3 1 roll 32768 div add 2t astore pop}bdf
/3a [0 0 0] def
/2t 2 array def
/tp{3a astore pop}bdf
/tt{mx2 currentmatrix pop currentpoint 2 copy 2t aload pop qa 2 copy translate
3a aload pop exch dup 0 eq
{pop}{1 eq{-1 1}{1 -1}ifelse scale}ifelse rotate pop neg exch neg exch
translate moveto}bdf
/te{mx2 setmatrix}bdf
/th{3 -1 roll div 3 1 roll exch div 2 copy mx1 scale pop scale/sfl true def}bdf
/tu{1 1 mx1 itransform scale/sfl false def}bdf
/ts{1 1 mx1 transform scale/sfl true def}bdf
/fz{/ps xdf}bdf
/dv{dup 0 ne{div}{pop}ifelse}bdf
/pop4{pop pop pop pop}bdf
/it{sfl{mx1 itransform}if}bdf
/gm{exch it moveto}bdf/rm{it rmoveto}bdf
/lm{currentpoint sfl{mx1 transform}if exch pop sub 0 exch it rmoveto}bdf
/fm{statusdict/manualfeed known}bdf
/se{statusdict exch/manualfeed exch put}bdf
/mf{dup/ma exch def 0 gt{fm se/t1 5 st ok ma 1 gt and{/t2 0 st/t3 0 st
statusdict/manualfeedtimeout 3600 put
}if}if}bdf
/jn{/statusdict where exch pop{statusdict exch /jobname exch put}if}bdf
/pen{pnm mul/pnsh xdf pnm mul/pnsv xdf pnsh setlinewidth}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/dh{fg 6 1 put array astore dup {1 pxs div mul exch}forall astore exch pop exch
pop exch setdash}bdf
/ih[currentdash]def
/rh{fg 6 0 put ih aload pop setdash}bdf
/dl{gsave nlw pys div setlinewidth 0 setgray}bdf
/dlin{exch currentpoint currentlinewidth 2 div dup
translate newpath moveto lineto currentpoint stroke grestore moveto}bdf
/lin{fg 6 get 0 ne{exch lineto currentpoint 0 doop moveto}
{exch currentpoint/pnlv xdf/pnlh xdf gsave newpath/@1 xdf/@2 xdf fp{pnlh @2
lt{pnlv @1 ge
{pnlh pnlv moveto @2 @1 lineto pnsh 0 rlineto
0 pnsv rlineto pnlh pnsh add pnlv pnsv add lineto pnsh neg 0 rlineto}
{pnlh pnlv moveto pnsh 0 rlineto @2 pnsh add @1 lineto 0 pnsv rlineto
pnsh neg 0 rlineto pnlh pnlv pnsv add lineto}ifelse}{pnlv @1 gt
{@2 @1 moveto pnsh 0 rlineto pnlh pnsh add pnlv lineto 0 pnsv rlineto
pnsh neg 0 rlineto @2 @1 pnsv add lineto}{pnlh pnlv moveto pnsh 0 rlineto
0 pnsv rlineto @2 pnsh add @1 pnsv add lineto pnsh neg 0 rlineto
0 pnsv neg rlineto}ifelse}ifelse
closepath fill}if @2 @1 grestore moveto}ifelse}bdf
/gw{/pnm fg 3 get fg 4 get div def}bdf
/lw{fg exch 4 exch put fg exch 3 exch put gw pnsv pnsh pen}bdf
/barc{/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf
/@6 xdf/@7 xdf/@8 xdf gsave
@5 @7 add 2 div @6 @8 add 2 div translate newpath 0 0 moveto
@5 @7 sub @6 @8 sub mtx currentmatrix pop scale @1{newpath}if
0 0 0.5 @4 @3 arc @4 @3 sub abs 360 ge{closepath}if
mtx setmatrix @2 doop grestore}bdf
/ar{dup 0 eq barc}bdf
/ov{0 exch 360 exch true barc}bdf
/rc{dup/@t xdf 0 eq{4 copy 3 -1 roll eq 3 1 roll eq and{pnsv 2 div sub exch
pnsh 2 div sub exch 4 2 roll pnsv 2 div add exch pnsh 2 div add exch
/@t 1 def}if}if currentpoint 6 2 roll newpath 4 copy 4 2 roll exch moveto 6 -1
roll lineto lineto lineto closepath @t doop moveto}bdf
/mup{dup pnsh 2 div le exch pnsv 2 div le or}bdf
/rr{/@1 xdf 2. div/@2 xdf 2. div/@3 xdf
/@4 xdf/@5 xdf/@6 xdf/@7 xdf
@7 @5 eq @6 @4 eq @2 mup or or{@7 @6 @5 @4 @1 rc}
{@4 @6 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@5 @7 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@1 0 eq{/@2 @2 pnsh 2 div 2 copy gt{sub def}{0 pop4}ifelse}if
currentpoint newpath
@4 @6 add 2. div @7 moveto
@4 @7 @4 @5 @2 arcto pop4
@4 @5 @6 @5 @2 arcto pop4
@6 @5 @6 @7 @2 arcto pop4
@6 @7 @4 @7 @2 arcto pop4
closepath @1 doop moveto}ifelse}bdf
/pr{gsave newpath/pl{exch moveto/pl{exch lineto}def}def}bdf
/pl{exch lineto}bdf
/ep{dup 0 eq{{moveto}{exch lin}{}{(%%[|1|]%%)= flush}pathforall
pop grestore}{doop grestore}ifelse currentpoint newpath moveto}bdf
/gr{64. div setgray}bdf
/savescreen{ns not{/ns true def systemdict/currentcolorscreen
known{currentcolorscreen/pkspf xdf/pkrot xdf/pkfreq xdf/pyspf xdf/pyrot
xdf/pyfreq xdf/pmspf
xdf/pmrot xdf/pmfreq xdf
/pcspf xdf/pcrot xdf/pcfreq xdf}{currentscreen/sspf xdf/srot xdf/sfreq
xdf}ifelse}if}bdf
/restorescreen{/ns false def systemdict/setcolorscreen known{pcfreq pcrot/pcspf
load pmfreq pmrot/pmspf load pyfreq pyrot/pyspf load
pkfreq pkrot/pkspf load setcolorscreen}{sfreq srot/sspf load
setscreen}ifelse}bdf
/pat{savescreen sa8
copy pop 9.375 pa por not{90 add}if{1 add 4 mul cvi sa8 exch get exch 1 add 4
mul cvi 7 sub bitshift 1 and}setscreen exch not{gr}{pop}ifelse}bdf
/sg{restorescreen gr}bdf
/cpat{savescreen 10 2 roll 7 -1 roll sa8 copy pop 9.375 pa por not{90 add}if{1
add 4 mul cvi sa8 exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}8 -1
roll sb8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul cvi sb8
exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}9 -1 roll sc8 copy pop 9.375
pa por not{90 add}if{1 add 4 mul cvi sc8 exch get exch 1 add 4 mul cvi 7
sub bitshift 1 and}10 -1 roll sd8 copy pop 9.375 pa por not{90 add}if{1 add 4
mul cvi sd8
exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}psuedo1 dsc 4{4 -1 roll 1
exch 64 div sub}repeat mysetcmykcolor pop pop}bdf
systemdict/setcolorscreen known{/psuedo1 lnop bdf/dsc/setcolorscreen load
def}{/psuedo1{16{pop}repeat sa8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul
cvi sa8 exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}}bdf
/bwsc{setscreen dup gr 0 exch 0 exch 64 exch 64 exch 64 exch}bdf/dsc/bwsc load
def
}ifelse
systemdict/setcmykcolor known{/mysetcmykcolor /setcmykcolor load
def}{/mysetcmykcolor{1 sub 4 1 roll 3{3 index add neg dup 0 lt{pop 0}if 3 1
roll}repeat
setrgbcolor pop}bdf}ifelse
/dc{transform round .5 sub exch round .5 sub exch itransform}bdf
/sn{userdict/smooth4 known}bdf
/x8{3 bitshift}bdf
/x4{2 bitshift}bdf
/d4{-2 bitshift}bdf
/d8{-3 bitshift}bdf
/rb{15 add -4 bitshift 1 bitshift}bdf
/db{/@7 save def/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf/@6 @5 @3 4 add mul def
dc translate scale/xdbit 1 1 idtransform abs/ydbit exch def abs def{0 0 1 ydbit
add 1 10 rc clip}if
@1 0 eq @1 4 eq or{currentrgbcolor 1 setgray ydbit 0 1 ydbit add 1 2 rc
setrgbcolor}if
@1 3 eq @1 7 eq or{1 setgray}{currentrgbcolor 2 index eq exch 2 index eq and
exch pop{0 setgray}if}ifelse/@9 @1 0 eq @1 1 eq @1 3 eq or or dbinvertflag xor
def/@13 @6 def
@2 fBitStretch or{/@10 @4 x4 def/@11 @3 x4 def/@12 @10 rb def/@13 @12 @11 mul
def/@15 1 1 dtransform abs/calcY 1 index def round cvi/@14 exch def
abs/calcX 1 index def round cvi scaleby96 not{1 add}if def/@16 @15 rb def/@17
@16 @14 mul def}if
sn @13 60000 lt and @2 fBitStretch or and{mtx currentmatrix dup 1 get exch 2
get 0. eq exch 0. eq and @17 60000 lt and fBitStretch and{@16 3 bitshift @14 @9
[calcX 0 0 calcY 0 0]{@17 string @13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2 smooth4
@10 @11 @12 dup string 5 index @15 @14 @16 dup string stretch}imagemask}{@12 x8
@11 @9 [@10 0 0 @11 0 0]{@13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2
smooth4}imagemask}ifelse}{@5 3 bitshift @3 4 add @9 [@4 0 0 @3 0 2]{currentfile
@6 string readhexstring pop}imagemask}ifelse
@7 restore}bdf
systemdict/setcmykcolor known{/psuedo lnop bdf/di/colorimage load
def}{/routines[{.3 mul add 1}bind{.59 mul add 2}bind{.11 mul add round cvi str
exch i exch put/i i 1 add def 0 0}bind]def
/psuedo{/i 0 def 0 exch 0 exch{exch routines exch get exec}forall pop pop
str}bdf/bwi{pop pop image}bdf/di/bwi load def}ifelse
/cdb{/@7 save def/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf
systemdict/setcmykcolor known not{dc}if translate scale /@6 xdf
/@18 @5 dup 60000 ge{pop 60000}if string def @6 not{/str @18 0 @18 length 3
idiv getinterval def}if @4 @3 8 [@4 0 0 @3 0 0]@6{{currentfile @18
readhexstring pop}image}{{currentfile @18 readhexstring pop psuedo}false 3
di}ifelse @7 restore}bdf
/wd 16 dict def
/mfont 14 dict def
/mdf{mfont wcheck not{/mfont 14 dict def}if mfont begin xdf end}bdf
/cf{{1 index/FID ne{def}{pop pop}ifelse}forall}bdf/rf{/@1 exch def/@2 exch def
FontDirectory @2 known{cleartomark pop}{findfont dup begin dup length @1 add
dict begin
cf{/Encoding macvec def}{Encoding dup length array copy/Encoding exch def
counttomark 2 idiv{Encoding 3 1 roll put}repeat}ifelse
pop
exec currentdict end end @2 exch definefont pop}ifelse}bdf
/bmbc{exch begin wd begin
/cr xdf
save
CharTable cr 6 mul 6 getinterval{}forall
/bitheight xdf/bitwidth xdf
.96 div/width xdf
Gkernmax add/XOffset xdf Gdescent add/YOffset xdf/rowbytes xdf
rowbytes 255 eq{0 0 0 0 0 0 setcachedevice}
{Gnormsize dup scale
width 0 XOffset YOffset bitwidth XOffset add bitheight YOffset add
setcachedevice
rowbytes 0 ne{
XOffset YOffset translate newpath 0 0 moveto
bitwidth bitheight scale
sn{
/xSmt bitwidth x4 def
/ySmt bitheight x4 def
/rSmt xSmt rb def
rSmt x8 ySmt true
[xSmt 0 0 ySmt neg 0 ySmt]
{rSmt ySmt mul string CharData cr get
1 index bitwidth bitheight rowbytes rSmt tso smooth4}
}{rowbytes 3 bitshift bitheight 4 add true
[bitwidth 0 0 bitheight neg 0 bitheight 2 add]
{CharData cr get}
}ifelse
imagemask
}if
}ifelse
restore
end end
}bdf
/bb{.96 exch div/Gnormsize mdf 2 index
/Gkernmax mdf 1 index/Gdescent mdf
3 index div 4 1 roll
2 index div 1. 5 2 roll
exch div 4 1 roll
4 array astore/FontBBox mdf
}bdf
/cdf{mfont/CharData get 3 1 roll put}bdf
/bf{
mfont begin
/FontType 3 def
/FontMatrix [1 0 0 1 0 0] def
/Encoding macvec def
/MFontType 0 def
/BuildChar/bmbc load def
end
mfont definefont pop
}bdf
/wi LW 1 eq{{gsave 0 0 0 0 0 0 0 0 moveto lineto lineto lineto closepath clip
stringwidth grestore}bind}{/stringwidth load}ifelse def
/aps{0 get 124 eq}bdf
/xc{s75 cvs dup}bdf
/xp{put cvn}bdf
/scs{xc 3 67 put dup 0 95 xp}bdf
/sos{xc 3 79 xp}bdf
/sbs{xc 1 66 xp}bdf
/sis{xc 2 73 xp}bdf
/sob{xc 2 79 xp}bdf
/sss{xc 4 83 xp}bdf
/dd{exch 1 index add 3 1 roll add exch}bdf
/smc{moveto dup show}bdf
/ndf2{udf{dup /FontType get 0 eq{/FDepVector get{dup /FontType get 0
eq{ndf2}{dup /df2 known{begin df2 0 null put end
}{pop}ifelse}ifelse}forall}{/df2 known{dup begin df2 0 null put
end}if}ifelse}{pop}ifelse}bdf
/kwn{FontDirectory 1 index known{findfont dup ndf2 exch pop}}bdf
/gl{1 currentgray sub setgray}bdf
/newmm{dup /FontType get 0 eq{dup maxlength dict begin{1 index/FID ne 2
index/UniqueID ne and{def}{pop pop}ifelse}forall currentdict end
dup /FDepVector 2 copy get[exch 6 index exch 6 index exch{newmm 3 1 roll}forall
pop pop] put dup
}{/mfont 10 dict def mfont begin/FontMatrix [1 0 0 1 0 0] def
/FontType 3 def/Encoding macvec def/df 1 index def/df2 1 array def/FontBBox [0
0 1 1] def/StyleCode 2 index def
/mbc{bcarray StyleCode get}def/BuildChar{exch begin     wd begin/cr exch def/cs
s1
dup 0 cr put def df /MFontType known not{
df2 0 get null eq{df dup length 2 add dict begin{1 index/FID ne 2
index/UniqueID ne and{def}{pop pop}ifelse}forall
/StrokeWidth 1 0 FontMatrix idtransform pop dup nlw mul pys div ps div exch
0.012 mul 2 copy le{exch}if pop def/PaintType 2 def currentdict end
/q exch definefont df2 exch 0 exch put}if}if mbc exec end end}def end
mfont}ifelse
3 index exch definefont exch pop}bdf
/mb{dup sbs kwn{0 2 index findfont newmm exch pop exch pop exch pop}ifelse
sfd}bdf
/mo{dup sos kwn{2 2 index findfont newmm exch pop exch pop exch pop}ifelse
sfd}bdf
/ms{dup sss kwn{4 2 index findfont newmm exch pop exch pop exch pop}ifelse
sfd}bdf
/ou{dup sos kwn{mfont/df2 known{mfont begin df2 0 null put end}if 3 2 index
findfont newmm exch pop exch pop exch pop}ifelse sfd}bdf
/su{dup sss kwn{mfont/df2 known{mfont begin df2 0 null put end}if 5 2 index
findfont newmm exch pop exch pop exch pop}ifelse sfd}bdf
/ao{/fmv true def ou}bdf/as{/fmv true def su}bdf
/vo{/fmv false def ou}bdf/vs{/fmv false def su}bdf
/c{currentrgbcolor dup 4 1 roll eq 3 1 roll eq and/gray xdf}bdf
/bcarray[{/da .03 def df setfont gsave cs wi 1 index 0 ne{exch da add exch}if
grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da moveto show}bind dup{/da 1 ps div def df
setfont gsave cs wi 1 index 0 ne{exch da add exch}if grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da smc c gray{gl}{1 setgray}ifelse da 2. div
dup moveto show}bind
{df setfont gsave cs wi grestore setcharwidth c gray{gl}{currentrgbcolor 1
setgray}ifelse cs 0 0 smc df2 0 get setfont
gray{gl}{4 1 roll setrgbcolor}ifelse 0 0 moveto show}bind
{/da 1 ps div def/ds .05 def/da2 da 2. div def df setfont gsave cs wi 1 index 0
ne{exch ds add da2 add exch}if grestore setcharwidth
cs ds da2 add .01 add 0 smc 0 ds da2 sub translate 0 0 smc da 0 smc da da smc 0
da smc c gray{gl}{1 setgray}ifelse da 2. div dup moveto show}bind
{/da .05 def df setfont gsave cs wi 1 index 0 ne{exch da add exch}if grestore
setcharwidth c cs da .01 add 0 smc 0 da translate
gray{gl}{currentrgbcolor 1 setgray 4 -1 roll}ifelse 0 0 smc gray{gl}{4 1 roll
setrgbcolor}ifelse df2 0 get setfont 0 0 moveto show}bind]def
/st{1000 mul usertime add dup 2147483647 gt{2147483647 sub}if def}bdf
/the{usertime sub dup 0 lt exch -2147483648 gt and}bdf
/6a 6 array def
/2a 2 array def
/3q 3 array def
/qs{3 -1 roll sub exch 3 -1 roll sub exch}bdf
/qa{3 -1 roll add exch 3 -1 roll add exch}bdf
/qm{3 -1 roll 1 index mul 3 1 roll mul}bdf
/qn{6a exch get mul}bdf
/qA .166667 def/qB .833333 def/qC .5 def
/qx{6a astore pop
qA 0 qn qB 2 qn add   qA 1 qn qB 3 qn add
qB 2 qn qA 4 qn add   qB 3 qn qA 5 qn add
qC 2 qn qC 4 qn add   qC 3 qn qC 5 qn add}bdf
/qp{6 copy 12 -2 roll pop pop}bdf
/qc{exch qp qx curveto}bdf
/qi{{exch 4 copy 2a astore aload pop qa .5 qm newpath moveto}{exch 2 copy 6 -2
roll 2 qm qs 4 2 roll}ifelse}bdf
/qq{{qc 2a aload pop qx curveto}{exch 4 copy qs qa qx curveto}ifelse}bdf
/pt{currentpoint newpath moveto}bdf
/qf{/fillflag true def}bdf
/ec{dup 4 and 0 ne{closepath}if 1 and 0 ne{0 doop}if grestore currentpoint
newpath moveto/fillflag false def}bdf
/eu{currentpoint fp{0 ep}{grestore newpath}ifelse moveto/fillflag false def}bdf
/bp{currentpoint newpath 2 copy moveto}bdf
/ef{gsave fillflag{gsave eofill grestore}if}bdf
/sm{0 exch{@1 eq{1 add}if}forall}bdf
/lshow{4 1 roll exch/@1 exch def{1 index wi pop sub 1 index sm dv 0 @1 4 -1
roll widthshow}{1 index wi pop sub
1 index dup sm 10 mul exch length 1 sub add dv dup 10. mul 0 @1 4 -1 roll 0 6
-1 roll awidthshow}ifelse}bdf
/setTxMode{sa 9 2 index put exch not{3 eq{1}{0}ifelse setgray}{pop}ifelse}bdf
/SwToSym{{}mark false/Symbol/|______Symbol 0 rf 0 sa 6 get 0 ne{pop 1}{sa 7 get
0 eq{pop 2}if}ifelse
sa 1 get 0 ne/|______Symbol
sa 4 get 0 ne{vs}{sa 3 get 0 ne{vo}{fnt}ifelse}ifelse}bdf
/mc{0 3 1 roll transform neg exch pop}bdf
/ul{dup 0 ne sa 2 get 0 ne and{gsave 0 0
/UnderlinePosition kif{mc}{ps -10 div}ifelse/UnderlineThickness kif{mc}{ps 15
div}ifelse
abs setlinewidth neg rmoveto
sa 4 get 0 ne{gsave currentlinewidth 2. div dup rmoveto currentpoint newpath
moveto
2 copy rlineto stroke grestore}if
sa 3 get sa 4 get or 0 ne{gsave currentrgbcolor dup 4 1 roll eq 3 1 roll eq
and{gl}{1 setgray}ifelse
2 copy rlineto stroke grestore rlineto strokepath nlw pys div
setlinewidth}{rlineto}ifelse
stroke grestore}{pop}ifelse}bdf
/sgt{2 copy known{get true}{pop pop false}ifelse}bdf
/kif{currentfont dup/FontMatrix get exch/FontInfo sgt{true}{currentfont/df sgt
{dup/FontInfo sgt{3 1 roll/FontMatrix get mtx concatmatrix exch true}{pop pop
pop false}
ifelse}{pop pop false}ifelse}ifelse{3 -1 roll sgt{exch true}{pop
false}ifelse}{false}ifelse}bdf
/blank/Times-Roman findfont/CharStrings get/space get def
/macvec 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
macvec 0 32 getinterval astore pop
macvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval macvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta
/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex
/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
macvec 128 128 getinterval astore pop
{}mark true/Courier/|______Courier 0 rf
{/Metrics 21 dict begin/zero 600 def/one 600 def/two 600 def/three 600 def/four
600 def/five 600
def/six 600 def/seven 600 def/eight 600 def
/nine 600 def/comma 600 def/period 600 def/dollar 600 def/numbersign 600
def/percent 600 def/plus
600 def/hyphen 600 def/E 600 def/parenleft 600 def/parenright 600 def/space 600
def
currentdict end def currentdict/UniqueID known{/UniqueID 16#800000
def}if/FontBBox FontBBox 4
array astore def}mark true/Helvetica/|______Seattle 1 rf
/oldsettransfer/settransfer load def
/concatprocs{/proc2 exch cvlit def/proc1 exch cvlit def/newproc proc1 length
proc2 length add
array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval newproc
cvx}def
/settransfer{currenttransfer concatprocs oldsettransfer}def
/PaintBlack{{1 exch sub}settransfer gsave newpath clippath 1 setgray fill
grestore}def
/od{(Rvd\001\001\000\000\177) fg copy pop txpose
1 0 mtx defaultmatrix dtransform exch atan/pa exch def
newpath clippath mark
{transform{itransform moveto}}{transform{itransform lineto}}
{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform
{itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}
{{closepath}}pathforall newpath counttomark array astore/gc xdf pop ct 39 0 put
10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if
statusdict/processcolors known{statusdict begin processcolors end 4 eq{/4colors
true
def}if}if}bdf
/cd{}bdf
/op{/sfl false def systemdict/currentcolorscreen known{dcfreq dcrot/dcspf load
dmfreq
dmrot/dmspf load dyfreq dyrot/dyspf load
dkfreq dkrot/dkspf load setcolorscreen}{freq rot/spf load setscreen}ifelse
savescreen
/ns false def/pm save def}bdf
/cp{not{userdict/#copies 0 put}if ma 0 gt{{t1 the{exit}if}loop}if{/copypage
load
exec}{/showpage load exec}ifelse pm restore}bdf
/px{0 3 1 roll tp tt}bdf
/psb{/us save def}bdf
/pse{us restore}bdf
/ct 40 string def
/nc{currentpoint initclip newpath gc{dup type dup/arraytype eq
exch/packedarraytype eq or{exec}if}
forall clip newpath moveto}def
/kp{ct 0 2 index length 2 index 39 2 index put getinterval copy cvx exec mx3
currentmatrix pop}bdf
end
LW 1 eq userdict/a4small known not and{/a4small
[[300 72 div 0 0 -300 72 div -120 3381]
280 3255
{statusdict/jobstate (printing) put 0 setblink
margins
exch 196 add exch 304 add 8 div round cvi frametoroket
statusdict/jobstate (busy) put
1 setblink}
/framedevice load
60 45{dup mul exch dup mul add 1.0 exch sub}/setscreen load
{}/settransfer load/initgraphics load/erasepage load]cvx
statusdict begin bind end readonly def}if
md begin/bigs[lnop userdict/letter known{/letter load}{lnop}ifelse
userdict/legal known{/legal
load}{lnop}ifelse userdict/a4 known{/a4 load}{lnop}ifelse userdict/b5 known{/b5
load}{lnop}ifelse
lnop lnop lnop /tab load/a3Size load]def
/smalls[lnop userdict/lettersmall known{/lettersmall load}{userdict/note
known{/note load}{lnop}ifelse}ifelse
userdict/legal known{/legal load}{lnop}ifelse userdict/a4small known{/a4small
load}{lnop}ifelse
userdict/b5 known{/b5 load}{userdict/note known{/note load}{lnop}ifelse}ifelse
lnop lnop lnop /tab load/a3Size load]def end
systemdict/currentpacking known{setpacking}if
{currentfile eexec} ( %endeexec) ok userdict/stretch known not and checkload
373A767D4B7FD94FE5903B7014B1B8D3BED02632C855D56F458B118ACF3AF73F
C4EF5E81F5749042B5F9CF1016D093B75F250B7D8280B2EACE05A37037F7BDF6
E12226D7D4E2DF2C52FAFD5FD40FE72A0D3AC4BD485D8369D4C87636E920D1DA
F222D92155A9CB1667E715F0B82799B37CC8F5B32B74B39CF494536DC39C7EF0
4A7BCB29E2CEC79073CADCCFB23B4AA1363F876F5121B618071B7B4EB1E5DE75
FAA2368A3E5DB2B198623AFE92AE9484270FE7F57A850E88C0D3EEA156611C91
D8E480D4370B025CCA6929A2BF40AD3D01B2CB7EE6DFB46E12A830542337F781
9B67F9765210F76DB06F34DA5B13A11759305C582E16D2B854939F6D9121F2A4
F285282F5DCD3D15896D121E3D6F5BE79E087451BB0ED233CDBEF090D3B4AC2D
C34B97E70C61D95FB072B8C12D2ABD843520949A39DCF99E2C1AA8FBCD025E47
E0A82A8D96E75BAF40F52AD402495BBD4DE0F356C8B14E764874E639C9F045A0
D1908EC6456EB6C5B8A6F826192F767EF2C55A21C58F5F9CC1F59247B55F2387
828C7FE89D5E7D8484D1BC86CB6673BDBE4FE17DD9BDE95224FE645136F41330
BF155A4DDE1B0A32233BF471CE58FBC660DC7E641B0A0D30018454E2191C414A
3011FF3FED1C0D88FE1FF9F75DCC456D097947226FBEC92509146D3A4CFFC047
1B31C53222ED9DD88566F60F6C0D705AD79DACF53B070026F083ED28B5CF757A
AA0A169F6F320A75E9D2ED50ABD939AF85B6346C2ADB25D168F10508E1516D19
4C635E6B187FADEA0829DBF0390C0F003F0265E215BC96CA3CC13D4A8E01570B
E193CA75A620728CD275ACF1986EFFB3A13419FE55EA7C4467B7E7EEDC1FC29C
9F8C46A557D2CCDB914EF7B93E7530D555DFC2398AFC68CAD991F062EF85BAA1
884EC166C7C5DF8543666D8C41BE267D706BD1588F1F662F705CAE4D29DC38EF
66BFAA89470D8A099B6F1B4587F7B024412276106FCD3EB5AE17A5D1DF178199
2DC40EA0A992F706F701304CEA9D9073E7A74F1E687D81C3E5841D31CF86855B
AAAD9B5D30317C75150A857C6B114735315CDD1AEF36C26BBB0645499406DEE2
F24B3B1C72FEC97C7BA31AA2CDAB25418BB1DC4C7E4757F1D625087B0FD0300C
03A65F2A72CE734925735277E034CDCF599129679F70CC8B66E03878851DB750
41F275E1E5761F3EC753BE1359CA364A22047AE4886217F9259FE19FF5B116E8
019B98B143114B313E8BEF87EC949D85C82E0812E6F50525E73890AF362CC8EE
8A85F4197E6AC18638EF12E56A808D439AF1BFD363F140314BF4E534485C42F1
856688CC35288E8D770120A420FB9F1FCF8AE8BD6D6156CC23E6C51119FE4DE1
B68C9DF3487E9974BF9ED31F8D3CE93FF101867319F2FF492D5D398B4F09A66F
2F55BCAB34B99173B7EE89039D00DD21A7B3A52E9F028F8301B5FC12D409412E
064513BC579AAC498F577EA8ECD1FE3E42DC3CC320786C7B00194FEDF344402C
33FC492D4BA86992B01683F440220FFE756BC88A94223D316078D69D33560E8E
AB76B24CB7AA4320CF435593D76F624324ABE00B5587A4F283C725EA24567133
F25F472B5E2E4474DDB5A16AC5F2DF32350395D3E3892FE361F4D5C9A610C654
C9227614FBBAFF3356A90A2266E00F66234061075491571A65616211257F1600
00000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
 %endeexec

{currentfile eexec} ( %endeexec) ok userdict/smooth4 known not and checkload
F94E00EE41A71C59E5CAEED1EDBCF23D1DBA1EE99B9BB356492923BD8B1BA83A
87CEB0E07377A31FD6241E814681118E17DC7CACE570399506E6E441B871B604
3831BD03EFC11DBBD8001EE2FF8CFBD485065D455A2E15AC36F1A84AD8789FA6
461199C7CD14CB9FD64D4B06452B7FC0A8FC263F70F1CCB893295D4DE70ADAB7
71C0F84396FA98C60B11DA02ABA157298DF0A23621853BEF167443A985ADC09B
EFFD51CB4D29179E2B34609EF38A49DA61F4BFC256A3DE0732D7D29754A19485
7B9C9E9971227AA1DD0611FBB10E44E5FF66C062D9C24ED3290529330BC31782
5E876929582DB0E39B9FC5EFD20CC1D4F94920EB9C534D0DA90DE70D25BC7287
319CF28602B3F46633C242CAFC8905E960317E3C2FA20AB8DB06ADBAF292FC7B
A2CA14EE65DF28B99CC11666B70AD33E8E1D57D63D4B89ECC615AE5747C1CA75
2C833D8D6DE54CD4A0350B44310555CE3BD2C615ADD27B634CDB350AF3A432CE
78AACD2909A5B586F666CD87919A36DB1CBE86B3CE281DFD01CD7E1B8A18A4B4
15CECBFF79A5C4390A15EA77D14D6BE12BAB5A8268C3F286D0590060647CABED
674443CD258F11415E866AB330A251691B61F2422A61AFE59B6B4FBDCF85ED9B
A0F8E483C034089E6877FF5923698D3A0DC0EED6B9CFD32DF0839BC4EA5F6D1F
CB6DD0920391E57E84745131D02D100179F4E0A68EC0A5FF6680A6F463D038B0
4AF63FFA13D743B995A26A743C26D387209023C91DE43DF047A16F328AC9DDC0
8573B38BE9EA341EA16C78EC32F3A1B36B90D95A50610F4D050EC1C33497F3F3
A81A1B4C8BEF0BA84EE2FAA32DC112DAC490AF53E1749C4A0D866CAF7B893E52
383B0D38065C333FB122B700D7246F7EE87D942AE3DB5C1DD77E9E76C80CC5AD
63D28DFED0E229CE604673F78CD47F258FDF5BF3A3EAEC5C9BC8E482D8DBA9D2
68A35DA8C095A690679ED2123E8B8F5E4826FA3B199EAA5D482D4B6AA86572E3
87CECEB7149C8947F41D6339328A748A17F8C4AD3B0555F1E409450BA0C564F1
F488BB5096EB003568D4D5EF6489897E27409547D0EE4487D30184793B0F27BD
265A64BDB3EA6761569DA955620C612E718677B77D6D81B999C6298877AFE0D1
D6F6F358377A8BD2402F669C64B972B3A065EF7DD4BDEFFFE17E63DB8898FA6E
69166B710AAD6BA2EA9AF61E4B8C8701638D4D6E4DFFFC192AEF6BC027095C4C
72D748979675BA29FAF61E75343E14E61034602E5A79CD2519796ED6A9CC4EDE
A46A9B59D4A807E786B5EE46F25B0360BC8E7C12D723122CDEEF247C9776F4C9
9C8EBED6828AA19744B5ADF0D07D95D98B3072372388D41B0FAB1CCE27751706
79575ECDCA13B22A17FE9C6605C3445F58F1A829512DAB6C528F83580C8AA53C
35D605F626F5AD0B7FC1EA87D69A835E3F53A1F450FB0AF42A5772F89D92A50D
10F15BDBDA409F50C0B8AB93FE8A16D029DD8BB5C480D1466735ED4D9CAF637E
5ECD6C2ECB6BF3B3EFBEE7AB936D2C568E3009D156B87CACB1FB3A48A70BC91B
2EC35CC9147FFB1A524E2B2F2E4E2C1B12F1C1C63768BB95CD62FEC01CBA79B9
FA282DD4DF49990F27FF8EE4E2DDE2F0ACD83BC9D4BE0090192C7A799967EC4D
C2D63C0835E22D4C4B366D7FDCF3A05A4B53DF780F986EF25C79B665D5C00EFF
7F17C0BB6D544F9D83A7FDAC47D9C5683A656011374253C918FF6EA64749DD97
1B2300DD5320033E01EC591F6318CCE94CE2B81C04322EC52B624E50643B5239
1CCD2AB56396A2AD8E2D3CA61B80D9D4CC363B2DF7863526958CDF3497E36648
406C317E58EC563E7C26149A2A3C643ADFB39A8DD92974C6D2A2A9D7B71CDF3F
EBBF32BB02E7B45CF53AAEAD5E963A4AA4AF9A149A08A4EC303D5F2369977E93
F54897EEAD31B06C5845D63F49D65F8E5573962241A57CCD717CE6CA8C784A11
192943616EA059B51BC38429E18D0121FCBB6FBD5D909B0D89E616C66DEF6A0F
165A7030BD911A1B120468329CBB006C8D37720E531CF31E878CB4AAAC137633
675C3D546F5162487AB35F470C042BDEB945E0F2532BF92AA6FD53434440221E
CD3533A7AA89900CB19EFE2CD872DF8B7969AF0D3B72BF31DC5DD69CA6460966
F61AB17CB507964098DBA3AF122EEC3128A9BAFE1034493F372B36BD1351205E
9043A67C544402D8BCE24358C8A5CE33867A00794CF7097D59C88279A11EE9C8
54E7E7AAE881F9828C569D208F5F33375F59E9A3818CFA38AAD0CBFBA32F9F44
A8BB79DE4C40E3886457C16DA4A27953AA1E99472E35F2323F0BAA5E37DC28CB
A46FEFB73B190016055ADD4D27615D748499A0E1C4B8C7EC339C1C4D95A813A8
5918A8D01EEB485DDCDCEA6EA3F2C2A9D85C139CD90CCB352634F9AFE836BCAC
0C274E352BA2071B5269D5DE4CCDE3FF990CBA974980C7332AE1545A9C60D5D1
459D3AE95C1AC065733AF14FADB440A110DD539563B8D850CD0704C52F3F7CCC
B53630D776560CBD22D8FF08F5B354487A171AEC15F5F54DE9CAB668BCAC573E
788D92762EF63E76087005F4AC2D02E0CAC173C11BE62ACE5DC4D3374F2F9746
C9981E125FF9AB8CAE76D13039E2C54DFD708E028A619EA1ED78E6B46F06DF0D
0B74BBEDD8C190C7C0CEBDE8F7A4888CC36575313478DD2CFE392E9BB7B24169
55D44B7024A3BA43FBF37293B386D64746D7748895411D243FAEC50638F2AA33
337D7FA018ADDAC5835A0DDFAE99AD6299DFB4CA6872C59853E3AC12FC9E3D26
629C5B49CF844C87B3C4BFBE3074E3A1CE6984758C20C661084381CD6B4582D8
4F19C0000B5FC0DCB42B567E396031601C095D7016283EBE5F13CD8A3A374A74
DDBBABD36081149F8BC242085F2F7297CC97FD3B8BAD206D8AC9707A39ECCC79
63B522E08DA391A1EF12DD4D746DBDDDCC0834F88160CF189A9645567CEC2F02
3A571AF0DFD15DB85B744C28C000DF53B05F8F210841F6E87A04F20C777B7C0B
E6182BE2E90226E5301A12532A745F2FAAA81637CF11B78CD2B99A4D18B862D6
C5DBD31793FB16A2D9AAD376D4484D75AA833D0068B1D34DB74E3302480854E3
B5484D8A47E39A89A2FA927BC3641EA7F8E004FDE4C2F08D40D99F1ACB47CAF6
887629BF6DFE12968D297596D28CE0CF148B12E7DCB49FB94F5ADBD214C3A6CE
1E249831BA9EB8A189F2CE1ABE39A7B537253E369A508A2AF2ADB9463F9B56BB
BFF31D535FF997F537C6675C196E7ECBD493F652FA7CC6D9C1CA3379BFDB5AF7
513C6E834054494296B91A6EE800114363D5D5D0759F41B4DECB653B9DE3E945
83579EF549ED5F3FAFB12661ABC0C57A332406517ED3454EDED34B386C60F78D
C976266E0EAF54FC245FB0E3EFC8016236436B599C1C97A8C5E0AC8F78361618
73C71F01ED9CC25C236420F41FD8277993D3959205912FA0927B59E3DAE7377D
82079447D6E41EE5AEC0DFFF79AF8F4ED47F17EE708FEA45877860D56F8CBCE6
5A061E8E1CA4A5FBAF0E13429A7F0ADB6F178FA449F46CC539BBC0107E3A53B1
C362A04B20E6D721E7E6E1E4976A11DDC98C7614D22B53DFBB6DAE533AC9BE88
2021A735C30DAA4A44AED09F49A390E8CFF59BD9C30667AF21B03EC5CEBD5C2C
3AA2769E8D714191A48E7DDF50B13D1560E82EFB65FCE601AE9E8C351FBA1DED
80B7351314E7F9F9A784BFE3759B7E322A84E7B51F9DC5F5D9C8050CD79B27C0
A4B0DD68A3C27A948AD6858E35B960D2DEA838C479CAEA83B1A912174ACB2100
E55E7A14892D7A9B3711FF0B20065C1995B49E1F23464A92DD140642E3A7B197
3849E64D1A3CF600000000000000000000000000000000000000000000000000
00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
 %endeexec

%%EndProcSet

%%EndProlog
%%BeginDocumentSetup
md begin
T sgd
svsc

T T 0 0 3102 2304 -33 -72 3135 2376 100 288 288 1 F F F F T F T F psu
(Jonathan Simon; document: Canvas:semiclassical Figures, final)jn
0 mf
od
%%EndDocumentSetup
%%Page: ? 1
op
0 0 3102 2304 fr
0 0 xl
1 1 pen
0 0 gm
(nc 0 0 0 0 6 rc)kp
0.00784 0.12548 0.43920 setrgbcolor
0 0 pen
(nc 0 0 3102 2304 6 rc)kp
0 0 F 36<3049883AB59CF039>pat
lin
0 0 0 sg
lin
%%DSIDICT:_cv
currentdict /bu known {bu}if
userdict /_cv known not{userdict /_cv 30 dict put}if
_cv begin
/bdf{bind def}bind def
currentscreen/cs exch def/ca exch def/cf exch def
/setcmykcolor where{/setcmykcolor get /cvcmyk exch def}{/cvcmyk{1 sub 4 1 roll
3{3 index add neg dup 0 lt{pop 0}if 3 1 roll}repeat setrgbcolor pop}bdf }ifelse
/ss{//cf //ca //cs setscreen}bdf
/stg{ss setgray}bdf
/strgb{ss setrgbcolor}bdf
/stcmyk{ss cvcmyk}bdf
/min1{dup 0 eq{pop 1}if}bdf
end
currentdict /bn known {bn}if
2192 1050 gm
0 gr
T 1 setTxMode
0 fs
bu fc

%%BeginFont: Helvetica
%%IncludeFont: Helvetica
bn
%%EndFont
bu fc
{}mark T /Helvetica /|______Helvetica 0 rf
bn
56 fz
bu fc
2 F /|______Helvetica fnt
bn
-0.01655 0.(Figure 2)ashow
2192 1255 0 gr
lin
2192 1255 lin
0      userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 1255 lin
(nc 0 0 0 0 6 rc)kp
2192 1255 lin
(nc 0 0 3102 2304 6 rc)kp
2192 1255 lin
112 218 gm
112 218 lin
currentpoint
/cvposglobals 6 dict def
cvposglobals begin
/y1 exch def /x1 exch def end
1978 2085 gm
1978 2085 lin
psb
currentpoint
cvposglobals begin
y1 sub exch x1 sub
466 div/sx exch def
-467 div/sy exch def
%x1 54 sub y1 28 sub
x1 y1 translate
sx sy scale
%x1 neg y1 neg translate
%translate
end
 1.620 1.620 scale
 0 -288 translate
_cv begin /MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 288 288
%%Creator: Mathematica
%%CreationDate: Wed Oct 28 21:04:23 CST 1992
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg         0 72 mul def
/Mrmarg         0 72 mul def
/Mbmarg         0 72 mul def
/Mtmarg         0 72 mul def
/Mwidth         4 72 mul def
/Mheight        4 72 mul def
/Mtransform     {  } bind def
/Mnodistort     true def
/Mfixwid        true    def
/Mfixdash       false def
/Mrot           0       def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain  /Courier findfont Mcopyfont definefont pop
/Bold   /Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0             moveto
Mwidth 0        lineto
Mwidth Mheight  lineto
0 Mheight       lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{       gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva  {
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget   {
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen {
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget {
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 6  scalefont  setfont
% Scaling calculations
0.5 0.47619 -3.26057 1.63764 [
[(-0.5)] .2619  .01471  0 2 Msboxa
[(0)] .5  .01471  0 2 Msboxa
[(0.5)] .7381  .01471  0 2 Msboxa
[(1)] .97619  .01471  0 2 Msboxa
[(t)] 1.025 .01471  -1 0 Msboxa
p
/Helvetica findfont 9 scalefont setfont
[(Turn-around Universe)] .5  .61803  0 -2 0 0 1 Mouter Mrotsboxa
P
[(2.05)] .01131  .0966  1 0 Msboxa
[(2.1)] .01131  .17848  1 0 Msboxa
[(2.15)] .01131  .26036  1 0 Msboxa
[(2.2)] .01131  .34224  1 0 Msboxa
[(2.25)] .01131  .42412  1 0 Msboxa
[(2.3)] .01131  .50601  1 0 Msboxa
[(2.35)] .01131  .58789  1 0 Msboxa
[(a\(t\))] .02381  .61803  0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.2619  .01471  m
.2619  .02096  L
s
P
[(-0.5)] .2619  .01471  0 2 Mshowa
p
.002  w
.5  .01471  m
.5  .02096  L
s
P
[(0)] .5  .01471  0 2 Mshowa
p
.002  w
.7381  .01471  m
.7381  .02096  L
s
P
[(0.5)] .7381  .01471  0 2 Mshowa
p
.002  w
.97619  .01471  m
.97619  .02096  L
s
P
[(1)] .97619  .01471  0 2 Mshowa
p
.001  w
.07143  .01471  m
.07143  .01846  L
s
P
p
.001  w
.11905  .01471  m
.11905  .01846  L
s
P
p
.001  w
.16667  .01471  m
.16667  .01846  L
s
P
p
.001  w
.21429  .01471  m
.21429  .01846  L
s
P
p
.001  w
.30952  .01471  m
.30952  .01846  L
s
P
p
.001  w
.35714  .01471  m
.35714  .01846  L
s
P
p
.001  w
.40476  .01471  m
.40476  .01846  L
s
P
p
.001  w
.45238  .01471  m
.45238  .01846  L
s
P
p
.001  w
.54762  .01471  m
.54762  .01846  L
s
P
p
.001  w
.59524  .01471  m
.59524  .01846  L
s
P
p
.001  w
.64286  .01471  m
.64286  .01846  L
s
P
p
.001  w
.69048  .01471  m
.69048  .01846  L
s
P
p
.001  w
.78571  .01471  m
.78571  .01846  L
s
P
p
.001  w
.83333  .01471  m
.83333  .01846  L
s
P
p
.001  w
.88095  .01471  m
.88095  .01846  L
s
P
p
.001  w
.92857  .01471  m
.92857  .01846  L
s
P
[(t)] 1.025 .01471  -1 0 Mshowa
p
.002  w
0 .01471  m
1 .01471  L
s
P
p
/Helvetica findfont 9 scalefont setfont
[(Turn-around Universe)] .5  .61803  0 -2 0 0 1 Mouter Mrotshowa
P
p
.002  w
.02381  .0966  m
.03006  .0966  L
s
P
[(2.05)] .01131  .0966  1 0 Mshowa
p
.002  w
.02381  .17848  m
.03006  .17848  L
s
P
[(2.1)] .01131  .17848  1 0 Mshowa
p
.002  w
.02381  .26036  m
.03006  .26036  L
s
P
[(2.15)] .01131  .26036  1 0 Mshowa
p
.002  w
.02381  .34224  m
.03006  .34224  L
s
P
[(2.2)] .01131  .34224  1 0 Mshowa
p
.002  w
.02381  .42412  m
.03006  .42412  L
s
P
[(2.25)] .01131  .42412  1 0 Mshowa
p
.002  w
.02381  .50601  m
.03006  .50601  L
s
P
[(2.3)] .01131  .50601  1 0 Mshowa
p
.002  w
.02381  .58789  m
.03006  .58789  L
s
P
[(2.35)] .01131  .58789  1 0 Mshowa
p
.001  w
.02381  .03109  m
.02756  .03109  L
s
P
p
.001  w
.02381  .04747  m
.02756  .04747  L
s
P
p
.001  w
.02381  .06384  m
.02756  .06384  L
s
P
p
.001  w
.02381  .08022  m
.02756  .08022  L
s
P
p
.001  w
.02381  .11297  m
.02756  .11297  L
s
P
p
.001  w
.02381  .12935  m
.02756  .12935  L
s
P
p
.001  w
.02381  .14573  m
.02756  .14573  L
s
P
p
.001  w
.02381  .1621  m
.02756  .1621  L
s
P
p
.001  w
.02381  .19485  m
.02756  .19485  L
s
P
p
.001  w
.02381  .21123  m
.02756  .21123  L
s
P
p
.001  w
.02381  .22761  m
.02756  .22761  L
s
P
p
.001  w
.02381  .24398  m
.02756  .24398  L
s
P
p
.001  w
.02381  .27674  m
.02756  .27674  L
s
P
p
.001  w
.02381  .29311  m
.02756  .29311  L
s
P
p
.001  w
.02381  .30949  m
.02756  .30949  L
s
P
p
.001  w
.02381  .32587  m
.02756  .32587  L
s
P
p
.001  w
.02381  .35862  m
.02756  .35862  L
s
P
p
.001  w
.02381  .375  m
.02756  .375  L
s
P
p
.001  w
.02381  .39137  m
.02756  .39137  L
s
P
p
.001  w
.02381  .40775  m
.02756  .40775  L
s
P
p
.001  w
.02381  .4405  m
.02756  .4405  L
s
P
p
.001  w
.02381  .45688  m
.02756  .45688  L
s
P
p
.001  w
.02381  .47325  m
.02756  .47325  L
s
P
p
.001  w
.02381  .48963  m
.02756  .48963  L
s
P
p
.001  w
.02381  .52238  m
.02756  .52238  L
s
P
p
.001  w
.02381  .53876  m
.02756  .53876  L
s
P
p
.001  w
.02381  .55514  m
.02756  .55514  L
s
P
p
.001  w
.02381  .57151  m
.02756  .57151  L
s
P
p
.001  w
.02381  .60427  m
.02756  .60427  L
s
P
[(a\(t\))] .02381  .61803  0 -4 Mshowa
p
.002  w
.02381  0 m
.02381  .61803  L
s
P
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
p
p
p
p
.004  w
.54397  .05279  m
.54847  .05295  L
.55072  .05306  L
.55297  .05318  L
.55747  .0535  L
.56197  .0539  L
.57098  .05493  L
.57998  .05627  L
.59799  .05991  L
.616  .06482  L
.63401  .071  L
.65202  .07844  L
.67003  .08716  L
.68804  .09715  L
.70605  .10841  L
.72406  .12095  L
.74207  .13477  L
.76008  .14987  L
.77809  .16626  L
.7961  .18394  L
.81411  .20291  L
.83212  .22318  L
.85012  .24475  L
.86813  .26763  L
.88614  .29182  L
.90415  .31733  L
.92216  .34417  L
.94017  .37234  L
.95818  .40186  L
.97619  .43273  L
s
P
P
P
p
p
p
.004  w
.02381  .60332  m
.04548  .55824  L
.06716  .51519  L
.08883  .47413  L
.1105  .43506  L
.13218  .39796  L
.15385  .36282  L
.17552  .32961  L
.19719  .29833  L
.21887  .26896  L
.24054  .2415  L
.26221  .21593  L
.28389  .19225  L
.30556  .17044  L
.32723  .1505  L
.34891  .13242  L
.37058  .1162  L
.39225  .10183  L
.41393  .0893  L
.4356  .07862  L
.45727  .06978  L
.47895  .06278  L
.48978  .05997  L
.50062  .05762  L
.51146  .05572  L
.51687  .05495  L
.52229  .05429  L
.52771  .05374  L
.53313  .05331  L
.53584  .05314  L
.53855  .05299  L
.54397  .05279  L
s
P
P
P
p
p
p
.004  w
.50062  .01472  m
.50124  .01472  L
.50186  .01472  L
.50248  .01473  L
.5031  .01473  L
.50372  .01474  L
.50496  .01476  L
.50744  .01481  L
.50992  .01489  L
.5124  .01499  L
.51488  .01511  L
.51984  .01543  L
.5248  .01583  L
.52976  .01631  L
.53968  .01756  L
.5496  .01916  L
.55952  .02111  L
.57937  .02609  L
.59921  .0325  L
.61905  .04034  L
.63889  .0496  L
.65873  .06031  L
.67857  .07246  L
.69841  .08605  L
.71825  .1011  L
.7381  .1176  L
.75794  .13557  L
.77778  .15502  L
.79762  .17595  L
.81746  .19837  L
.8373  .22229  L
.85714  .24772  L
.87698  .27468  L
.89683  .30317  L
.91667  .3332  L
.93651  .3648  L
.95635  .39797  L
.97619  .43273  L
s
P
P
P
p
p
p
.004  w
.02381  .43273  m
.04365  .39797  L
.06349  .3648  L
.08333  .3332  L
.10317  .30317  L
.12302  .27468  L
.14286  .24772  L
.1627  .22229  L
.18254  .19837  L
.20238  .17595  L
.22222  .15502  L
.24206  .13557  L
.2619  .1176  L
.28175  .1011  L
.30159  .08605  L
.32143  .07246  L
.34127  .06031  L
.36111  .0496  L
.38095  .04034  L
.40079  .0325  L
.42063  .02609  L
.44048  .02111  L
.4504  .01916  L
.46032  .01756  L
.47024  .01631  L
.4752  .01583  L
.48016  .01543  L
.48512  .01511  L
.4876  .01499  L
.49008  .01489  L
.49256  .01481  L
.49504  .01476  L
.49628  .01474  L
.49752  .01473  L
.49814  .01472  L
.49876  .01472  L
.49938  .01472  L
s
P
P
P
P
% End of Graphics
MathPictureEnd
end

count op_count sub{pop}repeat
countdictstack dict_count sub{end}repeat
MySave restore
end
pse
F T cp
%%Page: ? 2
op
0 0 3102 2304 fr
0 0 xl
1 1 pen
0 0 gm
(nc 0 0 0 0 6 rc)kp
0 0 pen
2192 -1049 gm
(nc 0 0 3102 2304 6 rc)kp
2192 -1049 F 36<3049883AB59CF039>pat
lin
2192 -1049 0 sg
lin
%%DSIDICT:_cv
currentdict /bu known {bu}if
userdict /_cv known not{userdict /_cv 30 dict put}if
_cv begin
/bdf{bind def}bind def
currentscreen/cs exch def/ca exch def/cf exch def
/setcmykcolor where{/setcmykcolor get /cvcmyk exch def}{/cvcmyk{1 sub 4 1 roll
3{3 index add neg dup 0 lt{pop 0}if 3 1 roll}repeat setrgbcolor pop}bdf }ifelse
/ss{//cf //ca //cs setscreen}bdf
/stg{ss setgray}bdf
/strgb{ss setrgbcolor}bdf
/stcmyk{ss cvcmyk}bdf
/min1{dup 0 eq{pop 1}if}bdf
end
currentdict /bn known {bn}if
(nc 360 154 1908 2158 6 rc)kp
64 gr
360 154 1908 2158 4 rc
504 314 1788 2122 4 rc
4 4 pen
1784 314 gm
(nc 504 314 1788 2122 6 rc)kp
1632 334 0 gr
lin
1568 358 lin
256 334 gm
688 358 lin
1568 358 gm
1520 378 lin
688 358 gm
868 378 lin
1520 378 gm
1480 398 lin
868 378 gm
964 398 lin
56 378 gm
528 398 lin
1480 398 gm
1444 422 lin
964 398 gm
1024 422 lin
528 398 gm
764 422 lin
1444 422 gm
1412 442 lin
1024 422 gm
1060 442 lin
764 422 gm
892 442 lin
1412 442 gm
1380 462 lin
1060 442 gm
1080 462 lin
892 442 gm
972 462 lin
1380 462 gm
1352 486 lin
1792 462 gm
1688 486 lin
1080 462 gm
1096 486 lin
972 462 gm
1016 486 lin
1352 486 gm
1328 506 lin
1688 486 gm
1608 506 lin
1096 486 gm
1100 506 lin
1016 486 gm
1044 506 lin
1328 506 gm
1304 526 lin
1608 506 gm
1544 526 lin
1100 506 gm
1104 526 lin
1044 506 gm
1060 526 lin
1304 526 gm
1280 546 lin
1784 526 gm
1572 546 lin
1544 526 gm
1488 546 lin
1104 526 gm
1100 546 lin
1060 526 gm
1072 546 lin
1280 546 gm
1256 570 lin
1572 546 gm
1492 570 lin
1488 546 gm
1440 570 lin
1100 546 gm
1096 570 lin
1072 546 gm
1072 570 lin
1256 570 gm
1236 590 lin
1492 570 gm
1432 590 lin
1440 570 gm
1396 590 lin
1096 570 gm
1092 590 lin
1072 570 gm
1072 590 lin
1236 590 gm
1216 610 lin
1432 590 gm
1384 610 lin
1396 590 gm
1360 610 lin
1092 590 gm
1084 610 lin
1072 590 gm
1068 610 lin
1216 610 gm
1196 634 lin
1384 610 gm
1344 634 lin
1360 610 gm
1324 634 lin
1084 610 gm
1076 634 lin
1068 610 gm
1064 634 lin
1196 634 gm
1176 654 lin
1344 634 gm
1308 654 lin
1324 634 gm
1296 654 lin
1076 634 gm
1064 654 lin
1064 634 gm
1056 654 lin
1176 654 gm
1156 674 lin
1308 654 gm
1276 674 lin
1296 654 gm
1264 674 lin
1064 654 gm
1056 674 lin
1056 654 gm
1048 674 lin
1156 674 gm
1140 698 lin
1276 674 gm
1248 698 lin
1264 674 gm
1236 698 lin
1056 674 gm
1044 698 lin
1048 674 gm
1040 698 lin
1140 698 gm
1120 718 lin
1248 698 gm
1220 718 lin
1236 698 gm
1212 718 lin
1044 698 gm
1036 718 lin
1040 698 gm
1028 718 lin
1120 718 gm
1104 738 lin
1220 718 gm
1196 738 lin
1212 718 gm
1188 738 lin
1036 718 gm
1024 738 lin
1028 718 gm
1020 738 lin
1104 738 gm
1088 762 lin
1196 738 gm
1172 762 lin
1188 738 gm
1164 762 lin
1024 738 gm
1012 762 lin
1020 738 gm
1008 762 lin
1088 762 gm
1052 802 lin
1172 762 gm
1128 802 lin
1164 762 gm
1124 802 lin
1012 762 gm
988 802 lin
1008 762 gm
984 802 lin
1052 802 gm
1024 846 lin
1128 802 gm
1088 846 lin
1124 802 gm
1084 846 lin
988 802 gm
964 846 lin
984 802 gm
964 846 lin
1024 846 gm
992 890 lin
1088 846 gm
1048 890 lin
1084 846 gm
1048 890 lin
964 846 gm
940 890 lin
964 846 gm
940 890 lin
992 890 gm
964 930 lin
1048 890 gm
1016 930 lin
1048 890 gm
1012 930 lin
940 890 gm
916 930 lin
940 890 gm
916 930 lin
964 930 gm
936 974 lin
1016 930 gm
980 974 lin
1012 930 gm
980 974 lin
916 930 gm
892 974 lin
916 930 gm
892 974 lin
936 974 gm
908 1014 lin
980 974 gm
952 1014 lin
980 974 gm
948 1014 lin
892 974 gm
872 1014 lin
892 974 gm
868 1014 lin
908 1014 gm
884 1058 lin
952 1014 gm
920 1058 lin
948 1014 gm
920 1058 lin
872 1014 gm
848 1058 lin
868 1014 gm
848 1058 lin
884 1058 gm
844 1122 lin
920 1058 gm
880 1122 lin
920 1058 gm
880 1122 lin
848 1058 gm
812 1122 lin
848 1058 gm
812 1122 lin
844 1122 gm
808 1186 lin
880 1122 gm
840 1186 lin
880 1122 gm
840 1186 lin
812 1122 gm
780 1186 lin
812 1122 gm
780 1186 lin
808 1186 gm
776 1250 lin
840 1186 gm
800 1250 lin
840 1186 gm
800 1250 lin
780 1186 gm
748 1250 lin
780 1186 gm
748 1250 lin
776 1250 gm
740 1314 lin
800 1250 gm
764 1314 lin
800 1250 gm
764 1314 lin
748 1250 gm
716 1314 lin
748 1250 gm
716 1314 lin
740 1314 gm
708 1378 lin
764 1314 gm
728 1378 lin
764 1314 gm
728 1378 lin
716 1314 gm
688 1378 lin
716 1314 gm
688 1378 lin
708 1378 gm
676 1442 lin
728 1378 gm
696 1442 lin
728 1378 gm
696 1442 lin
688 1378 gm
656 1442 lin
688 1378 gm
656 1442 lin
676 1442 gm
644 1506 lin
696 1442 gm
664 1506 lin
696 1442 gm
664 1506 lin
656 1442 gm
628 1506 lin
656 1442 gm
628 1506 lin
644 1506 gm
616 1570 lin
664 1506 gm
632 1570 lin
664 1506 gm
632 1570 lin
628 1506 gm
600 1570 lin
628 1506 gm
596 1570 lin
616 1570 gm
584 1634 lin
632 1570 gm
600 1634 lin
632 1570 gm
600 1634 lin
600 1570 gm
568 1634 lin
596 1570 gm
568 1634 lin
584 1634 gm
556 1694 lin
600 1634 gm
572 1694 lin
600 1634 gm
572 1694 lin
568 1634 gm
544 1694 lin
568 1634 gm
544 1694 lin
556 1694 gm
528 1758 lin
572 1694 gm
544 1758 lin
572 1694 gm
544 1758 lin
544 1694 gm
516 1758 lin
544 1694 gm
516 1758 lin
528 1758 gm
500 1822 lin
544 1758 gm
516 1822 lin
544 1758 gm
516 1822 lin
516 1758 gm
488 1822 lin
516 1758 gm
488 1822 lin
516 1822 gm
488 1886 lin
516 1822 gm
488 1886 lin
8 8 pen
1780 314 gm
(nc 360 154 1908 2158 6 rc)kp
1780 2110 lin
4 4 pen
1752 314 gm
1784 314 lin
1752 1066 gm
1784 1066 lin
1752 1818 gm
1784 1818 lin
1768 390 gm
1784 390 lin
1768 538 gm
1784 538 lin
1768 690 gm
1784 690 lin
1768 842 gm
1784 842 lin
1768 990 gm
1784 990 lin
1768 1142 gm
1784 1142 lin
1768 1290 gm
1784 1290 lin
1768 1442 gm
1784 1442 lin
1768 1590 gm
1784 1590 lin
1768 1742 gm
1784 1742 lin
1768 1894 gm
1784 1894 lin
1768 2042 gm
1784 2042 lin
4689 4509 18757 18036 th
1870 284 gm
0 gr
T 1 setTxMode
1 fs
bu fc

%%BeginFont: Courier-Bold
%%IncludeFont: Courier-Bold
bn
%%EndFont
bu fc
{}mark T /Courier-Bold /|______Courier-Bold 0 rf
bn
10 fz
bu fc
2 F /|______Courier-Bold fnt
bn
(0.0)show
1870 1036 gm
(0.5)show
1870 1788 gm
(1.0)show
tu
8 8 pen
1776 310 gm
504 310 0 gr
lin
4 4 pen
1784 314 gm
1784 346 lin
1144 314 gm
1144 346 lin
504 314 gm
504 346 lin
1656 314 gm
1656 330 lin
1528 314 gm
1528 330 lin
1400 314 gm
1400 330 lin
1272 314 gm
1272 330 lin
1016 314 gm
1016 330 lin
888 314 gm
888 330 lin
760 314 gm
760 330 lin
632 314 gm
632 330 lin
ts
1802 244 gm
0 gr
T 1 setTxMode
(0)show
1162 196 gm
(0.5)show
522 244 gm
(1)show
tu
64 gr
392 866 452 1562 4 rc
ts
442 868 gm
0 gr
T 1 setTxMode
0 fs
14 fz
bu fc
2 F /|______Helvetica fnt
bn
1.50497 0. 32 0.15049 0.(Semiclassical Scale Factor)awidthshow
tu
0 0 pen
2192 -1049 gm
(nc 0 0 3102 2304 6 rc)kp
2192 -1049 16 gr
lin
2192 -1049 lin
0.250  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 -1049 lin
2192 1050 gm
0 gr
T 1 setTxMode
56 fz
bu fc
2 F /|______Helvetica fnt
bn
-0.01655 0.(Figure 1)ashow
1132 424 gm
(nc 1084 388 1132 424 6 rc)kp
1132 424 0 gr
lin
0 2304 xl
psb
currentpoint
pse
0 -2304 xl
1084 388 gm
(nc 1084 388 1132 424 6 rc)kp
1084 388 lin
0 2304 xl
psb
/MTsave save def 30 dict begin
currentpoint 3 -1 roll sub neg 3 1 roll sub
288 div 384 3 -1 roll exch div scale
currentpoint translate 64 35 translate
/fs 0 def
/sf {exch dup /fs exch def dup neg matrix scale makefont setfont} def
/f1 {findfont dup /cf exch def sf} def
/ns {cf sf} def
/sh {moveto show} def
384 /Times-Roman f1
(\304) 38 268 sh
384 /Times-Italic f1
(a) -5 285 sh
end MTsave restore
pse
0 -2304 xl
1520 504 gm
(nc 1472 468 1520 504 6 rc)kp
1520 504 lin
0 2304 xl
psb
currentpoint
pse
0 -2304 xl
1472 468 gm
(nc 1472 468 1520 504 6 rc)kp
1472 468 lin
0 2304 xl
psb
/MTsave save def 30 dict begin
currentpoint 3 -1 roll sub neg 3 1 roll sub
288 div 384 3 -1 roll exch div scale
currentpoint translate 64 35 translate
/fs 0 def
/sf {exch dup /fs exch def dup neg matrix scale makefont setfont} def
/f1 {findfont dup /cf exch def sf} def
/ns {cf sf} def
/sh {moveto show} def
384 /Times-Roman f1
(\304) 38 268 sh
384 /Times-Italic f1
(a) -5 285 sh
end MTsave restore
pse
0 -2304 xl
1040 600 gm
(nc 984 556 1040 600 6 rc)kp
1040 600 lin
0 2304 xl
psb
currentpoint
pse
0 -2304 xl
984 556 gm
(nc 984 556 1040 600 6 rc)kp
984 556 lin
0 2304 xl
psb
/MTsave save def 30 dict begin
currentpoint 3 -1 roll sub neg 3 1 roll sub
352 div 448 3 -1 roll exch div scale
currentpoint translate 64 44 translate
/fs 0 def
/sf {exch dup /fs exch def dup neg matrix scale makefont setfont} def
/f1 {findfont dup /cf exch def sf} def
/ns {cf sf} def
/sh {moveto show} def
384 /Times-Roman f1
(\304) 78 268 sh
384 /Times-Italic f1
(A) 17 372 sh
end MTsave restore
pse
0 -2304 xl
1652 608 gm
(nc 1596 564 1652 608 6 rc)kp
1652 608 lin
0 2304 xl
psb
currentpoint
pse
0 -2304 xl
1596 564 gm
(nc 1596 564 1652 608 6 rc)kp
1596 564 lin
0 2304 xl
psb
/MTsave save def 30 dict begin
currentpoint 3 -1 roll sub neg 3 1 roll sub
352 div 448 3 -1 roll exch div scale
currentpoint translate 64 44 translate
/fs 0 def
/sf {exch dup /fs exch def dup neg matrix scale makefont setfont} def
/f1 {findfont dup /cf exch def sf} def
/ns {cf sf} def
/sh {moveto show} def
384 /Times-Roman f1
(\304) 78 268 sh
384 /Times-Italic f1
(A) 17 372 sh
end MTsave restore
pse
0 -2304 xl
1336 476 gm
(nc 1276 424 1336 476 6 rc)kp
1336 476 lin
0 2304 xl
psb
currentpoint
pse
0 -2304 xl
1276 424 gm
(nc 1276 424 1336 476 6 rc)kp
1276 424 lin
0 2304 xl
psb
/MTsave save def 30 dict begin
currentpoint 3 -1 roll sub neg 3 1 roll sub
416 div 480 3 -1 roll exch div scale
currentpoint translate 64 35 translate
/fs 0 def
/sf {exch dup /fs exch def dup neg matrix scale makefont setfont} def
/f1 {findfont dup /cf exch def sf} def
/ns {cf sf} def
/sh {moveto show} def
384 /Times-Roman f1
(\304) 38 268 sh
384 /Times-Italic f1
(a) -5 285 sh
256 /Times-Roman f1
(0) 181 381 sh
end MTsave restore
pse
0 -2304 xl
476 342 gm
(nc 412 254 476 342 6 rc)kp
476 342 lin
0 2304 xl
psb
currentpoint
pse
0 -2304 xl
412 254 gm
(nc 412 254 476 342 6 rc)kp
412 254 lin
0 2304 xl
psb
/MTsave save def 30 dict begin
currentpoint 3 -1 roll sub neg 3 1 roll sub
704 div 512 3 -1 roll exch div scale
currentpoint translate 64 60 translate
/fs 0 def
/sf {exch dup /fs exch def dup neg matrix scale makefont setfont} def
/f1 {findfont dup /cf exch def sf} def
/ns {cf sf} def
/sh {moveto show} def
384 /Times-Roman f1
(\304) 38 307 sh
(\() 191 324 sh
(\304) 339 268 sh
(\)) 499 324 sh
384 /Times-Italic f1
(a) -5 324 sh
(t) 322 324 sh
end MTsave restore
pse
0 -2304 xl
1804 2176 gm
(nc 1748 2144 1804 2176 6 rc)kp
1804 2176 lin
0 2304 xl
psb
currentpoint
pse
0 -2304 xl
1748 2144 gm
(nc 1748 2144 1804 2176 6 rc)kp
1748 2144 lin
0 2304 xl
psb
/MTsave save def 30 dict begin
currentpoint 3 -1 roll sub neg 3 1 roll sub
256 div 448 3 -1 roll exch div scale
currentpoint translate -272 60 translate
/fs 0 def
/sf {exch dup /fs exch def dup neg matrix scale makefont setfont} def
/f1 {findfont dup /cf exch def sf} def
/ns {cf sf} def
/sh {moveto show} def
384 /Times-Roman f1
(\304) 339 268 sh
384 /Times-Italic f1
(t) 322 324 sh
end MTsave restore
pse
F T cp
%%Page: ? 3
op
0 2304 3102 4608 fr
0 0 xl
1 1 pen
0 0 gm
(nc 0 0 0 0 6 rc)kp
0 0 pen
2192 1255 gm
(nc 0 2304 3102 4608 6 rc)kp
2192 1255 F 36<3049883AB59CF039>pat
lin
2192 1255 0 sg
lin
%%DSIDICT:_cv
currentdict /bu known {bu}if
userdict /_cv known not{userdict /_cv 30 dict put}if
_cv begin
/bdf{bind def}bind def
currentscreen/cs exch def/ca exch def/cf exch def
/setcmykcolor where{/setcmykcolor get /cvcmyk exch def}{/cvcmyk{1 sub 4 1 roll
3{3 index add neg dup 0 lt{pop 0}if 3 1 roll}repeat setrgbcolor pop}bdf }ifelse
/ss{//cf //ca //cs setscreen}bdf
/stg{ss setgray}bdf
/strgb{ss setrgbcolor}bdf
/stcmyk{ss cvcmyk}bdf
/min1{dup 0 eq{pop 1}if}bdf
end
currentdict /bn known {bn}if
(nc 392 2500 1876 4412 6 rc)kp
64 gr
392 2500 1876 4412 4 rc
652 2656 1740 4312 4 rc
4 4 pen
1420 2656 gm
(nc 652 2656 1740 4312 6 rc)kp
1420 2688 0 gr
lin
1428 2656 gm
1428 2688 lin
1736 2656 gm
1640 2688 lin
1420 2688 gm
1420 2724 lin
1428 2688 gm
1428 2724 lin
1640 2688 gm
1604 2724 lin
1420 2724 gm
1420 2756 lin
1428 2724 gm
1428 2756 lin
1604 2724 gm
1580 2756 lin
1420 2756 gm
1420 2788 lin
1428 2756 gm
1428 2788 lin
1580 2756 gm
1560 2788 lin
1420 2788 gm
1416 2820 lin
1428 2788 gm
1428 2820 lin
1560 2788 gm
1544 2820 lin
1416 2820 gm
1416 2856 lin
1428 2820 gm
1428 2856 lin
1544 2820 gm
1532 2856 lin
1416 2856 gm
1416 2888 lin
1428 2856 gm
1428 2888 lin
1532 2856 gm
1520 2888 lin
1416 2888 gm
1412 2920 lin
1428 2888 gm
1428 2920 lin
1520 2888 gm
1508 2920 lin
1412 2920 gm
1412 2952 lin
1428 2920 gm
1428 2952 lin
1508 2920 gm
1500 2952 lin
1412 2952 gm
1408 2988 lin
1428 2952 gm
1428 2988 lin
1500 2952 gm
1492 2988 lin
1408 2988 gm
1408 3020 lin
1428 2988 gm
1428 3020 lin
1492 2988 gm
1484 3020 lin
1408 3020 gm
1404 3052 lin
1428 3020 gm
1428 3052 lin
1484 3020 gm
1480 3052 lin
1404 3052 gm
1404 3084 lin
1428 3052 gm
1428 3084 lin
1480 3052 gm
1476 3084 lin
1404 3084 gm
1400 3120 lin
1428 3084 gm
1428 3120 lin
1476 3084 gm
1468 3120 lin
1400 3120 gm
1396 3152 lin
1428 3120 gm
1428 3152 lin
1468 3120 gm
1464 3152 lin
1396 3152 gm
1392 3184 lin
1428 3152 gm
1428 3184 lin
1464 3152 gm
1464 3184 lin
1392 3184 gm
1392 3216 lin
1428 3184 gm
1428 3216 lin
1464 3184 gm
1460 3216 lin
1392 3216 gm
1388 3252 lin
1428 3216 gm
1428 3252 lin
1460 3216 gm
1456 3252 lin
1388 3252 gm
1384 3284 lin
1428 3252 gm
1428 3284 lin
1456 3252 gm
1452 3284 lin
1384 3284 gm
1376 3316 lin
1428 3284 gm
1428 3316 lin
1452 3284 gm
1452 3316 lin
1376 3316 gm
1372 3348 lin
1428 3316 gm
1428 3348 lin
1452 3316 gm
1448 3348 lin
1372 3348 gm
1368 3384 lin
1428 3348 gm
1428 3384 lin
1448 3348 gm
1448 3384 lin
1368 3384 gm
1360 3416 lin
1428 3384 gm
1428 3416 lin
1448 3384 gm
1444 3416 lin
1360 3416 gm
1356 3448 lin
1428 3416 gm
1428 3448 lin
1444 3416 gm
1444 3448 lin
1356 3448 gm
1348 3480 lin
1428 3448 gm
1428 3480 lin
1444 3448 gm
1444 3480 lin
1348 3480 gm
1340 3516 lin
1428 3480 gm
1428 3516 lin
1444 3480 gm
1440 3516 lin
1340 3516 gm
1332 3548 lin
1428 3516 gm
1428 3548 lin
1440 3516 gm
1440 3548 lin
1332 3548 gm
1324 3580 lin
1428 3548 gm
1428 3580 lin
1440 3548 gm
1440 3580 lin
1324 3580 gm
1312 3616 lin
1428 3580 gm
1428 3616 lin
1440 3580 gm
1436 3616 lin
1312 3616 gm
1304 3648 lin
1428 3616 gm
1428 3648 lin
1436 3616 gm
1436 3648 lin
1304 3648 gm
1292 3680 lin
1428 3648 gm
1428 3680 lin
1436 3648 gm
1436 3680 lin
1292 3680 gm
1280 3712 lin
1428 3680 gm
1428 3712 lin
1436 3680 gm
1436 3712 lin
1280 3712 gm
1268 3748 lin
1428 3712 gm
1428 3748 lin
1436 3712 gm
1436 3748 lin
1268 3748 gm
1252 3780 lin
1428 3748 gm
1428 3780 lin
1436 3748 gm
1436 3780 lin
1252 3780 gm
1236 3812 lin
1428 3780 gm
1428 3812 lin
1436 3780 gm
1436 3812 lin
1236 3812 gm
1220 3844 lin
1428 3812 gm
1428 3844 lin
1436 3812 gm
1432 3844 lin
1220 3844 gm
1204 3880 lin
1428 3844 gm
1428 3880 lin
1432 3844 gm
1432 3880 lin
1204 3880 gm
1184 3912 lin
1428 3880 gm
1428 3912 lin
1432 3880 gm
1432 3912 lin
1184 3912 gm
1164 3944 lin
1428 3912 gm
1428 3944 lin
1432 3912 gm
1432 3944 lin
1164 3944 gm
1144 3976 lin
1428 3944 gm
1428 3976 lin
1432 3944 gm
1432 3976 lin
1144 3976 gm
1124 4012 lin
1428 3976 gm
1428 4012 lin
1432 3976 gm
1432 4012 lin
1124 4012 gm
1100 4044 lin
1428 4012 gm
1428 4044 lin
1432 4012 gm
1432 4044 lin
1100 4044 gm
1072 4076 lin
1428 4044 gm
1428 4076 lin
1432 4044 gm
1432 4076 lin
1072 4076 gm
1048 4108 lin
1428 4076 gm
1428 4108 lin
1432 4076 gm
1432 4108 lin
1048 4108 gm
1020 4144 lin
1428 4108 gm
1428 4144 lin
1432 4108 gm
1432 4144 lin
1020 4144 gm
988 4176 lin
1428 4144 gm
1428 4176 lin
1432 4144 gm
1432 4176 lin
988 4176 gm
956 4208 lin
1428 4176 gm
1428 4208 lin
1432 4176 gm
1432 4208 lin
956 4208 gm
920 4240 lin
1428 4208 gm
1428 4240 lin
1432 4208 gm
1432 4240 lin
920 4240 gm
884 4276 lin
1428 4240 gm
1428 4276 lin
1432 4240 gm
1432 4276 lin
884 4276 gm
848 4308 lin
1428 4276 gm
1428 4308 lin
1432 4276 gm
1432 4308 lin
8 8 pen
1732 2656 gm
(nc 392 2500 1876 4412 6 rc)kp
1732 4300 lin
4 4 pen
1708 2656 gm
1736 2656 lin
1708 2984 gm
1736 2984 lin
1708 3316 gm
1736 3316 lin
1708 3648 gm
1736 3648 lin
1708 3976 gm
1736 3976 lin
1708 4308 gm
1736 4308 lin
1720 2820 gm
1736 2820 lin
1720 3152 gm
1736 3152 lin
1720 3480 gm
1736 3480 lin
1720 3812 gm
1736 3812 lin
1720 4144 gm
1736 4144 lin
4495 4302 17981 17208 th
1818 2650 gm
0 gr
T 1 setTxMode
1 fs
10 fz
bu fc
2 F /|______Courier-Bold fnt
bn
(0)show
1818 2954 gm
(0.5)show
1818 3310 gm
(1)show
1818 3618 gm
(1.5)show
1818 3970 gm
(2)show
1818 4278 gm
(2.5)show
tu
8 8 pen
1728 2652 gm
652 2652 0 gr
lin
4 4 pen
1736 2656 gm
1736 2684 lin
1520 2656 gm
1520 2684 lin
1304 2656 gm
1304 2684 lin
1088 2656 gm
1088 2684 lin
872 2656 gm
872 2684 lin
652 2656 gm
652 2684 lin
1628 2656 gm
1628 2672 lin
1412 2656 gm
1412 2672 lin
1196 2656 gm
1196 2672 lin
980 2656 gm
980 2672 lin
764 2656 gm
764 2672 lin
ts
1754 2590 gm
0 gr
T 1 setTxMode
(0)show
1538 2542 gm
(0.5)show
1322 2590 gm
(1)show
1106 2542 gm
(1.5)show
890 2590 gm
(2)show
670 2542 gm
(2.5)show
tu
12 12 pen
980 2988 gm
980 3480 32 gr
lin
804 3480 lin
64 gr
792 2976 980 3480 4 rc
4 4 pen
0 gr
794 2978 978 3478 0 rc
836 3008 gm
836 3084 lin
ts
858 3106 gm
0 gr
T 1 setTxMode
0 fs
bu fc
2 F /|______Helvetica fnt
bn
0.32165 0. 32 0.03216 0.(Late Time de Sitter)awidthshow
tu
880 3008 gm
880 3084 0 gr
lin
ts
902 3106 gm
0 gr
T 1 setTxMode
1.52206 0. 32 0.15220 0.(Static Einstein)awidthshow
tu
924 3008 gm
924 3084 0 gr
lin
ts
946 3106 gm
0 gr
T 1 setTxMode
0.79238 0. 32 0.07923 0.(Initial Singularity)awidthshow
tu
64 gr
420 2972 480 3988 4 rc
ts
470 2974 gm
0 gr
T 1 setTxMode
14 fz
bu fc
2 F /|______Helvetica fnt
bn
1.46102 0. 32 0.14610 0.(Classical Maximal Hesitation Universes)awidthshow
tu
0 0 pen
2192 1255 gm
(nc 0 2304 3102 4608 6 rc)kp
2192 1255 16 gr
lin
2192 1255 lin
0.250  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 1255 lin
2192 3354 gm
0 gr
T 1 setTxMode
56 fz
bu fc
2 F /|______Helvetica fnt
bn
-0.01655 0.(Figure 3)ashow
624 2621 gm
2 fs
bu fc

%%BeginFont: Times-Italic
%%IncludeFont: Times-Italic
bn
%%EndFont
bu fc
{}mark T /Times-Italic /|______Times-Italic 0 rf
bn
48 fz
bu fc
2 F /|______Times-Italic fnt
bn
(a)show
624 2645 gm
0 fs
bu fc

%%BeginFont: Times-Roman
%%IncludeFont: Times-Roman
bn
%%EndFont
bu fc
{}mark T /Times-Roman /|______Times-Roman 0 rf
bn
bu fc
2 F /|______Times-Roman fnt
bn
(\()show
624 2661 gm
2 fs
bu fc
2 F /|______Times-Italic fnt
bn
(t)show
624 2674 gm
0 fs
bu fc
2 F /|______Times-Roman fnt
bn
(\))show
1744 4369 gm
2 fs
bu fc
2 F /|______Times-Italic fnt
bn
(t)show
F T cp
%%Page: ? 4
op
0 4608 3102 6912 fr
0 0 xl
1 1 pen
0 0 gm
(nc 0 0 0 0 6 rc)kp
0 0 pen
1744 4382 gm
(nc 0 4608 3102 6912 6 rc)kp
1744 4382 F 36<3049883AB59CF039>pat
lin
1744 4382 0 sg
lin
%%DSIDICT:_cv
currentdict /bu known {bu}if
userdict /_cv known not{userdict /_cv 30 dict put}if
_cv begin
/bdf{bind def}bind def
currentscreen/cs exch def/ca exch def/cf exch def
/setcmykcolor where{/setcmykcolor get /cvcmyk exch def}{/cvcmyk{1 sub 4 1 roll
3{3 index add neg dup 0 lt{pop 0}if 3 1 roll}repeat setrgbcolor pop}bdf }ifelse
/ss{//cf //ca //cs setscreen}bdf
/stg{ss setgray}bdf
/strgb{ss setrgbcolor}bdf
/stcmyk{ss cvcmyk}bdf
/min1{dup 0 eq{pop 1}if}bdf
end
currentdict /bn known {bn}if
(nc 376 4724 1892 6796 6 rc)kp
64 gr
376 4724 1892 6796 4 rc
520 4880 1776 6748 4 rc
4 4 pen
1772 4880 gm
(nc 520 4880 1776 6748 6 rc)kp
1320 4948 0 gr
lin
888 4880 gm
888 4948 32 gr
lin
1328 4880 gm
(nc 1212 4880 1328 6748 6 rc)kp
1212 4948 0 gr
lin
1320 4948 gm
(nc 520 4880 1776 6748 6 rc)kp
1176 5020 lin
1320 4948 gm
(nc 1176 4880 1320 6748 6 rc)kp
1176 5020 lin
888 4948 gm
(nc 520 4880 1776 6748 6 rc)kp
888 5020 32 gr
lin
1212 4948 gm
(nc 1128 4880 1212 6748 6 rc)kp
1128 5020 0 gr
lin
1176 5020 gm
(nc 520 4880 1776 6748 6 rc)kp
1092 5088 lin
1176 5020 gm
(nc 1088 4880 1176 6748 6 rc)kp
1088 5088 lin
888 5020 gm
(nc 520 4880 1776 6748 6 rc)kp
884 5088 32 gr
lin
1128 5020 gm
(nc 520 5020 1776 5088 6 rc)kp
1064 5088 0 gr
lin
1092 5088 gm
(nc 520 4880 1776 6748 6 rc)kp
1032 5160 lin
1088 5088 gm
(nc 520 5088 1776 5160 6 rc)kp
1032 5160 lin
884 5088 gm
(nc 520 4880 1776 6748 6 rc)kp
884 5160 32 gr
lin
1064 5088 gm
(nc 520 5088 1776 5160 6 rc)kp
1020 5160 0 gr
lin
1032 5160 gm
(nc 520 4880 1776 6748 6 rc)kp
992 5228 lin
1032 5160 gm
(nc 520 5160 1776 5228 6 rc)kp
992 5228 lin
884 5160 gm
(nc 520 4880 1776 6748 6 rc)kp
884 5228 32 gr
lin
1020 5160 gm
(nc 520 5160 1776 5228 6 rc)kp
984 5228 0 gr
lin
992 5228 gm
(nc 520 4880 1776 6748 6 rc)kp
964 5300 lin
992 5228 gm
(nc 520 5228 1776 5300 6 rc)kp
960 5300 lin
884 5228 gm
(nc 520 4880 1776 6748 6 rc)kp
884 5300 32 gr
lin
984 5228 gm
(nc 520 5228 1776 5300 6 rc)kp
956 5300 0 gr
lin
964 5300 gm
(nc 520 4880 1776 6748 6 rc)kp
944 5368 lin
960 5300 gm
(nc 520 5300 1776 5368 6 rc)kp
940 5368 lin
884 5300 gm
(nc 520 4880 1776 6748 6 rc)kp
884 5368 32 gr
lin
956 5300 gm
(nc 520 5300 1776 5368 6 rc)kp
936 5368 0 gr
lin
944 5368 gm
(nc 520 4880 1776 6748 6 rc)kp
928 5440 lin
940 5368 gm
(nc 520 5368 1776 5440 6 rc)kp
924 5440 lin
884 5368 gm
(nc 520 4880 1776 6748 6 rc)kp
884 5440 32 gr
lin
936 5368 gm
(nc 520 5368 1776 5440 6 rc)kp
924 5440 0 gr
lin
928 5440 gm
(nc 520 4880 1776 6748 6 rc)kp
916 5508 lin
924 5440 gm
(nc 520 5448 1776 5504 6 rc)kp
912 5508 lin
884 5440 gm
(nc 520 4880 1776 6748 6 rc)kp
884 5508 32 gr
lin
924 5440 gm
(nc 520 5440 1776 5508 6 rc)kp
912 5508 0 gr
lin
916 5508 gm
(nc 520 4880 1776 6748 6 rc)kp
908 5580 lin
912 5508 gm
(nc 520 5508 1776 5580 6 rc)kp
904 5580 lin
884 5508 gm
(nc 520 4880 1776 6748 6 rc)kp
880 5580 32 gr
lin
912 5508 gm
(nc 520 5508 1776 5580 6 rc)kp
904 5580 0 gr
lin
908 5580 gm
(nc 520 4880 1776 6748 6 rc)kp
904 5648 lin
904 5580 gm
(nc 520 5588 1776 5644 6 rc)kp
896 5648 lin
880 5580 gm
(nc 520 4880 1776 6748 6 rc)kp
880 5648 32 gr
lin
904 5580 gm
(nc 520 5580 1776 5648 6 rc)kp
896 5648 0 gr
lin
904 5648 gm
(nc 520 4880 1776 6748 6 rc)kp
900 5720 lin
896 5648 gm
(nc 520 5648 1776 5720 6 rc)kp
888 5720 lin
880 5648 gm
(nc 520 4880 1776 6748 6 rc)kp
876 5720 32 gr
lin
896 5648 gm
(nc 520 5648 1776 5720 6 rc)kp
888 5720 0 gr
lin
900 5720 gm
(nc 520 4880 1776 6748 6 rc)kp
896 5788 lin
888 5720 gm
(nc 520 5728 1776 5784 6 rc)kp
880 5788 lin
876 5720 gm
(nc 520 4880 1776 6748 6 rc)kp
872 5788 32 gr
lin
888 5720 gm
(nc 520 5720 1776 5788 6 rc)kp
880 5788 0 gr
lin
896 5788 gm
(nc 520 4880 1776 6748 6 rc)kp
892 5860 lin
880 5788 gm
(nc 520 5788 1776 5860 6 rc)kp
872 5860 lin
872 5788 gm
(nc 520 4880 1776 6748 6 rc)kp
868 5860 32 gr
lin
880 5788 gm
(nc 520 5788 1776 5860 6 rc)kp
872 5860 0 gr
lin
892 5860 gm
(nc 520 4880 1776 6748 6 rc)kp
892 5928 lin
872 5860 gm
(nc 520 5868 1776 5924 6 rc)kp
864 5928 lin
868 5860 gm
(nc 520 4880 1776 6748 6 rc)kp
860 5928 32 gr
lin
872 5860 gm
(nc 520 5860 1776 5928 6 rc)kp
864 5928 0 gr
lin
892 5928 gm
(nc 520 4880 1776 6748 6 rc)kp
892 6000 lin
864 5928 gm
(nc 520 5928 1776 6000 6 rc)kp
852 6000 lin
860 5928 gm
(nc 520 4880 1776 6748 6 rc)kp
848 6000 32 gr
lin
864 5928 gm
(nc 520 5928 1776 6000 6 rc)kp
852 6000 0 gr
lin
892 6000 gm
(nc 520 4880 1776 6748 6 rc)kp
888 6068 lin
852 6000 gm
(nc 520 6008 1776 6064 6 rc)kp
840 6068 lin
848 6000 gm
(nc 520 4880 1776 6748 6 rc)kp
836 6068 32 gr
lin
852 6000 gm
(nc 520 6000 1776 6068 6 rc)kp
840 6068 0 gr
lin
888 6068 gm
(nc 520 4880 1776 6748 6 rc)kp
888 6140 lin
840 6068 gm
(nc 520 6068 1776 6140 6 rc)kp
820 6140 lin
836 6068 gm
(nc 520 4880 1776 6748 6 rc)kp
820 6140 32 gr
lin
840 6068 gm
(nc 520 6068 1776 6140 6 rc)kp
824 6140 0 gr
lin
888 6140 gm
(nc 520 4880 1776 6748 6 rc)kp
888 6208 lin
820 6140 gm
(nc 520 6140 1776 6208 6 rc)kp
796 6208 lin
820 6140 gm
(nc 520 4880 1776 6748 6 rc)kp
800 6208 32 gr
lin
824 6140 gm
(nc 520 6140 1776 6208 6 rc)kp
800 6208 0 gr
lin
888 6208 gm
(nc 520 4880 1776 6748 6 rc)kp
888 6280 lin
796 6208 gm
(nc 520 6208 1776 6280 6 rc)kp
764 6280 lin
800 6208 gm
(nc 520 4880 1776 6748 6 rc)kp
768 6280 32 gr
lin
800 6208 gm
(nc 520 6208 1776 6280 6 rc)kp
768 6280 0 gr
lin
888 6280 gm
(nc 520 4880 1776 6748 6 rc)kp
888 6348 lin
764 6280 gm
(nc 520 6280 1776 6348 6 rc)kp
720 6348 lin
768 6280 gm
(nc 520 4880 1776 6748 6 rc)kp
732 6348 32 gr
lin
768 6280 gm
(nc 520 6280 1776 6348 6 rc)kp
732 6348 0 gr
lin
888 6348 gm
(nc 520 4880 1776 6748 6 rc)kp
888 6416 lin
720 6348 gm
(nc 520 6348 1776 6416 6 rc)kp
660 6416 lin
732 6348 gm
(nc 520 4880 1776 6748 6 rc)kp
680 6416 32 gr
lin
732 6348 gm
(nc 520 6348 1776 6416 6 rc)kp
684 6416 0 gr
lin
888 6416 gm
(nc 520 4880 1776 6748 6 rc)kp
888 6488 lin
660 6416 gm
(nc 580 4880 660 6748 6 rc)kp
580 6488 lin
680 6416 gm
(nc 520 4880 1776 6748 6 rc)kp
620 6488 32 gr
lin
684 6416 gm
(nc 520 6416 1776 6488 6 rc)kp
620 6488 0 gr
lin
888 6488 gm
(nc 520 4880 1776 6748 6 rc)kp
888 6556 lin
580 6488 gm
(nc 524 4880 580 6748 6 rc)kp
472 6556 lin
620 6488 gm
(nc 520 4880 1776 6748 6 rc)kp
540 6556 32 gr
lin
620 6488 gm
(nc 548 4880 620 6748 6 rc)kp
540 6556 0 gr
lin
8 8 pen
1768 4880 gm
(nc 376 4724 1892 6796 6 rc)kp
1768 6736 lin
4 4 pen
1740 4880 gm
1772 4880 lin
1740 5348 gm
1772 5348 lin
1740 5812 gm
1772 5812 lin
1740 6276 gm
1772 6276 lin
1740 6744 gm
1772 6744 lin
1756 5112 gm
1772 5112 lin
1756 5580 gm
1772 5580 lin
1756 6044 gm
1772 6044 lin
1756 6508 gm
1772 6508 lin
4592 4662 18369 18648 th
1854 4874 gm
0 gr
T 1 setTxMode
1 fs
10 fz
bu fc
2 F /|______Courier-Bold fnt
bn
(0)show
1854 5342 gm
(1)show
1854 5806 gm
(2)show
1854 6270 gm
(3)show
1854 6738 gm
(4)show
tu
8 8 pen
1764 4876 gm
520 4876 0 gr
lin
4 4 pen
1772 4880 gm
1772 4912 lin
1460 4880 gm
1460 4912 lin
1148 4880 gm
1148 4912 lin
832 4880 gm
832 4912 lin
520 4880 gm
520 4912 lin
1616 4880 gm
1616 4896 lin
1304 4880 gm
1304 4896 lin
988 4880 gm
988 4896 lin
676 4880 gm
676 4896 lin
ts
1790 4814 gm
0 gr
T 1 setTxMode
(0)show
1478 4766 gm
(0.5)show
1166 4814 gm
(1)show
850 4766 gm
(1.5)show
538 4814 gm
(2)show
tu
64 gr
480 4940 672 5656 4 rc
0 gr
482 4942 670 5654 0 rc
504 4956 gm
504 5032 lin
ts
526 5054 gm
0 gr
T 1 setTxMode
0 fs
bu fc
2 F /|______Helvetica fnt
bn
0.30120 0. 32 0.03012 0.(Classical Initial Singularity)awidthshow
tu
548 4956 gm
(nc 376 4956 1892 5032 6 rc)kp
548 5032 0 gr
lin
ts
570 5054 gm
tu
(nc 376 4724 1892 6796 6 rc)kp
ts
0 gr
T 1 setTxMode
-0.00343 0.(Semiclassical Initial Singularity)ashow
tu
592 4956 gm
592 5032 32 gr
lin
ts
614 5054 gm
0 gr
T 1 setTxMode
0.11337 0. 32 0.01133 0.(Classical Late Time de Sitter)awidthshow
tu
636 4956 gm
(nc 376 4956 1892 5028 6 rc)kp
636 5032 0 gr
lin
ts
658 5054 gm
tu
(nc 376 4724 1892 6796 6 rc)kp
ts
0 gr
T 1 setTxMode
-0.02452 0.(Semiclassical Late Time de Sitter)ashow
tu
64 gr
376 5380 436 6252 4 rc
ts
426 5382 gm
0 gr
T 1 setTxMode
14 fz
bu fc
2 F /|______Helvetica fnt
bn
1.53808 0. 32 0.15380 0.(Semiclassical Hesitation Universe)awidthshow
tu
0 0 pen
1744 4382 gm
(nc 0 4608 3102 6912 6 rc)kp
1744 4382 16 gr
lin
1744 4382 lin
0.250  userdict /_cv known {_cv begin stg end}{pop}ifelse
1744 4382 lin
2192 5658 gm
0 gr
T 1 setTxMode
56 fz
bu fc
2 F /|______Helvetica fnt
bn
-0.01655 0.(Figure 4)ashow
(nc 968 5424 1680 6768 6 rc)kp
64 gr
968 5424 1680 6768 4 rc
988 5624 1596 6728 4 rc
4 4 pen
1596 5624 gm
(nc 988 5624 1596 6728 6 rc)kp
1552 5716 0 gr
lin
1580 5624 gm
(nc 988 5624 1596 5712 6 rc)kp
1536 5716 lin
1424 5624 gm
(nc 988 5624 1596 6728 6 rc)kp
1420 5716 32 gr
lin
1576 5624 gm
(nc 988 5624 1596 5712 6 rc)kp
1532 5716 0 gr
lin
1552 5716 gm
(nc 988 5624 1596 6728 6 rc)kp
1524 5808 lin
1536 5716 gm
(nc 988 5716 1596 5804 6 rc)kp
1500 5808 lin
1420 5716 gm
(nc 988 5624 1596 6728 6 rc)kp
1412 5808 32 gr
lin
1532 5716 gm
(nc 988 5716 1596 5804 6 rc)kp
1496 5808 0 gr
lin
1524 5808 gm
(nc 988 5624 1596 6728 6 rc)kp
1500 5900 lin
1500 5808 gm
(nc 988 5808 1596 5896 6 rc)kp
1468 5900 lin
1412 5808 gm
(nc 988 5624 1596 6728 6 rc)kp
1404 5900 32 gr
lin
1496 5808 gm
(nc 988 5808 1596 5896 6 rc)kp
1468 5900 0 gr
lin
1500 5900 gm
(nc 988 5624 1596 6728 6 rc)kp
1484 5992 lin
1468 5900 gm
(nc 988 5900 1596 5988 6 rc)kp
1440 5992 lin
1404 5900 gm
(nc 988 5624 1596 6728 6 rc)kp
1392 5992 32 gr
lin
1468 5900 gm
(nc 988 5900 1596 5988 6 rc)kp
1440 5992 0 gr
lin
1484 5992 gm
(nc 988 5624 1596 6728 6 rc)kp
1472 6084 lin
1440 5992 gm
(nc 988 5992 1596 6080 6 rc)kp
1412 6084 lin
1392 5992 gm
(nc 988 5624 1596 6728 6 rc)kp
1380 6084 32 gr
lin
1440 5992 gm
(nc 988 5992 1596 6080 6 rc)kp
1412 6084 0 gr
lin
1472 6084 gm
(nc 988 5624 1596 6728 6 rc)kp
1464 6172 lin
1412 6084 gm
(nc 988 6084 1596 6172 6 rc)kp
1384 6172 lin
1380 6084 gm
(nc 988 5624 1596 6728 6 rc)kp
1356 6172 32 gr
lin
1412 6084 gm
(nc 988 6084 1596 6172 6 rc)kp
1384 6172 0 gr
lin
1464 6172 gm
(nc 988 5624 1596 6728 6 rc)kp
1456 6264 lin
1384 6172 gm
(nc 988 6172 1596 6260 6 rc)kp
1348 6264 lin
1356 6172 gm
(nc 988 5624 1596 6728 6 rc)kp
1332 6264 32 gr
lin
1384 6172 gm
(nc 988 6172 1596 6260 6 rc)kp
1348 6264 0 gr
lin
1456 6264 gm
(nc 988 5624 1596 6728 6 rc)kp
1452 6356 lin
1348 6264 gm
(nc 988 6264 1596 6352 6 rc)kp
1304 6356 lin
1332 6264 gm
(nc 988 5624 1596 6728 6 rc)kp
1292 6356 32 gr
lin
1348 6264 gm
(nc 988 6264 1596 6352 6 rc)kp
1308 6356 0 gr
lin
1452 6356 gm
(nc 988 5624 1596 6728 6 rc)kp
1448 6448 lin
1304 6356 gm
(nc 988 6356 1596 6444 6 rc)kp
1252 6448 lin
1292 6356 gm
(nc 988 5624 1596 6728 6 rc)kp
1244 6448 32 gr
lin
1308 6356 gm
(nc 988 6356 1596 6444 6 rc)kp
1256 6448 0 gr
lin
1448 6448 gm
(nc 988 5624 1596 6728 6 rc)kp
1444 6540 lin
1252 6448 gm
(nc 988 6448 1596 6536 6 rc)kp
1180 6540 lin
1244 6448 gm
(nc 988 5624 1596 6728 6 rc)kp
1180 6540 32 gr
lin
1256 6448 gm
(nc 988 6448 1596 6536 6 rc)kp
1188 6540 0 gr
lin
1444 6540 gm
(nc 988 5624 1596 6728 6 rc)kp
1444 6632 lin
1180 6540 gm
(nc 1092 5624 1180 6728 6 rc)kp
1084 6632 lin
1180 6540 gm
(nc 988 5624 1596 6728 6 rc)kp
1096 6632 32 gr
lin
1188 6540 gm
(nc 988 6540 1596 6628 6 rc)kp
1100 6632 0 gr
lin
1444 6632 gm
(nc 988 5624 1596 6728 6 rc)kp
1440 6724 lin
1084 6632 gm
(nc 996 5624 1084 6728 6 rc)kp
960 6724 lin
1096 6632 gm
(nc 988 5624 1596 6728 6 rc)kp
984 6724 32 gr
lin
1100 6632 gm
(nc 996 5624 1100 6728 6 rc)kp
988 6724 0 gr
lin
1592 5624 gm
(nc 968 5424 1680 6768 6 rc)kp
1592 6720 lin
1576 5624 gm
1592 5624 lin
1576 5748 gm
1592 5748 lin
1576 5868 gm
1592 5868 lin
1576 5992 gm
1592 5992 lin
1576 6112 gm
1592 6112 lin
1576 6236 gm
1592 6236 lin
1576 6356 gm
1592 6356 lin
1576 6480 gm
1592 6480 lin
1576 6600 gm
1592 6600 lin
1576 6724 gm
1592 6724 lin
4313 6048 17254 24192 th
1650 5594 gm
0 gr
T 1 setTxMode
bu fc

%%BeginFont: Courier
%%IncludeFont: Courier
bn
%%EndFont
bu fc
{}mark T /Courier /|______Courier 0 rf
bn
10 fz
bu fc
2 F /|______Courier fnt
bn
(1.2)show
1650 5718 gm
(1.4)show
1650 5838 gm
(1.6)show
1650 5962 gm
(1.8)show
1650 6106 gm
(2)show
1650 6206 gm
(2.2)show
1650 6326 gm
(2.4)show
1650 6450 gm
(2.6)show
1650 6570 gm
(2.8)show
1650 6718 gm
(3)show
tu
1588 5624 gm
988 5624 0 gr
lin
1592 5624 gm
1592 5640 lin
1472 5624 gm
1472 5640 lin
1352 5624 gm
1352 5640 lin
1232 5624 gm
1232 5640 lin
1112 5624 gm
1112 5640 lin
988 5624 gm
988 5640 lin
ts
1610 5510 gm
0 gr
T 1 setTxMode
(1.35)show
1490 5534 gm
(1.4)show
1370 5510 gm
(1.45)show
1250 5534 gm
(1.5)show
1130 5510 gm
(1.55)show
1006 5534 gm
(1.6)show
tu
0 0 pen
2192 5863 gm
(nc 0 4608 3102 6912 6 rc)kp
2192 5863 16 gr
lin
2192 5863 lin
0.250  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
2192 5863 lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 5416 pl
800 5496 pl
808 5496 pl
808 5416 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 5512 pl
800 5536 pl
808 5536 pl
808 5512 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 5552 pl
800 5632 pl
808 5632 pl
808 5552 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 5648 pl
800 5672 pl
808 5672 pl
808 5648 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 5688 pl
800 5768 pl
808 5768 pl
808 5688 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 5784 pl
800 5808 pl
808 5808 pl
808 5784 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 5824 pl
800 5904 pl
808 5904 pl
808 5824 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 5920 pl
800 5944 pl
808 5944 pl
808 5920 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 5960 pl
800 6040 pl
808 6040 pl
808 5960 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 6056 pl
800 6080 pl
808 6080 pl
808 6056 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
800 6096 pl
800 6176 pl
808 6176 pl
808 6096 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
816 6184 pl
840 6184 pl
840 6176 pl
816 6176 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
856 6184 pl
936 6184 pl
936 6176 pl
856 6176 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 6180 pl
940 6180 pl
932 6180 pl
932 6180 pl
1 ep
pr
940 6180 pl
936 6184 pl
936 6176 pl
932 6180 pl
32 gr
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 6164 pl
940 6140 pl
932 6140 pl
932 6164 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 6124 pl
940 6044 pl
932 6044 pl
932 6124 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 6028 pl
940 6004 pl
932 6004 pl
932 6028 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 5988 pl
940 5908 pl
932 5908 pl
932 5988 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 5892 pl
940 5868 pl
932 5868 pl
932 5892 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 5852 pl
940 5772 pl
932 5772 pl
932 5852 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 5756 pl
940 5732 pl
932 5732 pl
932 5756 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 5716 pl
940 5636 pl
932 5636 pl
932 5716 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 5620 pl
940 5596 pl
932 5596 pl
932 5620 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 5580 pl
940 5500 pl
932 5500 pl
932 5580 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 5484 pl
940 5460 pl
932 5460 pl
932 5484 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
940 5444 pl
940 5416 pl
932 5416 pl
932 5444 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
936 5412 pl
884 5412 pl
884 5420 pl
936 5420 pl
1 ep
pr
936 5412 pl
940 5416 pl
932 5416 pl
936 5420 pl
32 gr
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
868 5412 pl
844 5412 pl
844 5420 pl
868 5420 pl
1 ep
2192 5863 32 gr
lin
2192 5863 lin
0.500  userdict /_cv known {_cv begin stg end}{pop}ifelse
2192 5863 lin
pr
828 5412 pl
804 5412 pl
804 5420 pl
828 5420 pl
1 ep
0 gr
1100 5996 1196 6092 205 245 1 ar
4 4 pen
934 5830 gm
1113 6009 lin
1784 6797 gm
0 gr
T 1 setTxMode
2 fs
48 fz
bu fc
2 F /|______Times-Italic fnt
bn
(t)show
480 4833 gm
(a)show
480 4857 gm
0 fs
bu fc
2 F /|______Times-Roman fnt
bn
(\()show
480 4873 gm
2 fs
bu fc
2 F /|______Times-Italic fnt
bn
(t)show
480 4886 gm
0 fs
bu fc
2 F /|______Times-Roman fnt
bn
(\))show
F T cp
%%Trailer
cd
end
%%Pages: 4 0
%%EOF
